Final Moments II: Observational Properties and Physical Modeling of CSM-Interacting Type II Supernovae

We present ultraviolet/optical/near-infrared observations and modeling of Type II supernovae (SNe II) whose early-time ($\delta t < 2$ days) spectra show transient, narrow emission lines from shock ionization of confined ($r < 10^{15}$ cm) circumstellar material (CSM). The observed electron-scattering broadened line profiles (i.e., IIn-like) of HI, He I/II, C III/IV, and N III/IV/V from the CSM persist on a characteristic timescale ($t_{\rm IIn}$) that marks a transition to a lower-density CSM and the emergence of Doppler-broadened features from the fast-moving SN ejecta. Our sample, the largest to date, consists of 39 SNe with early-time IIn-like features in addition to 35 "comparison" SNe with no evidence of early-time IIn-like features, all with ultraviolet observations. The total sample consists of 50 unpublished objects with 474 previously unpublished spectra and 50 multiband light curves, collected primarily through the Young Supernova Experiment and Global Supernova Project collaborations. For all sample objects, we find a significant correlation between peak ultraviolet brightness and both $t_{\rm IIn}$ and the rise time, as well as evidence for enhanced peak luminosities in SNe II with IIn-like features. We quantify mass-loss rates and CSM density for the sample through matching of peak multiband absolute magnitudes, rise times, $t_{\rm IIn}$ and optical SN spectra with a grid of radiation hydrodynamics and non-local thermodynamic equilibrium (nLTE) radiative-transfer simulations. For our grid of models, all with the same underlying explosion, there is a trend between the duration of the electron-scattering broadened line profiles and inferred mass-loss rate: $t_{\rm IIn} \approx 3.8[\dot{M}/(0.01 \textrm{M}_{\odot} \textrm{yr}^{-1})]$ days.

==> (inline-0) <==
\begin{deluxetable*}{cccccccc}[h!]
\tablecaption{Gold-Sample Objects \label{tab:gold_sample_specs}}
\tablecolumns{8}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{Time of First Light} & \colhead{Host Galaxy} & \colhead{Redshift} & \colhead{Distance} &  \colhead{$E(B-V)_{\textrm{MW}}$} &  \colhead{$E(B-V)_{\textrm{host}}$} & {References} \\
\colhead{} & \colhead{(MJD)} & \colhead{} & \colhead{$z$} & \colhead{(Mpc)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{} }
\startdata
PTF10gva & $55320.3 \pm 0.9$ & SDSS J122355.39+103448.9 & 0.028 & $114.5\pm 8.0^{c}$ & 0.026 & $<0.007$ & \cite{Khazov16}\\%
PTF11iqb & $55764.4 \pm 1.0$ &  NGC~151 & 0.013 & $50.4\pm 3.5^{d}$ & 0.028 & $<0.003$ &  \cite{smith15}\\
2013fs & $56571.11 \pm 0.02$ &  NGC~7610 & 0.012 & $50.6 \pm 0.9^{c}$ & 0.035 & $0.02 \pm 0.004$ & \cite{yaron17}\\
2017ahn & $57791.8 \pm 0.5$ & NGC~3318 & 0.0090 & $33.0 \pm 6.5^{d}$ & 0.068 & $0.21 \pm 0.04$ &  \cite{Tartaglia21}\\
2018zd & $58178.4 \pm 0.2$ & NGC~2146 & 0.0030 & $18.4 \pm 4.5^{d}$ & 0.085 & $0.17 \pm 0.03$  & \tablenotemark{a}\\
2018fif & $58350.3 \pm 0.2$ & UGC~00085 & 0.017 & $73.8\pm 5.2^{c}$ & 0.094 & $0.18 \pm 0.04$ & \cite{Soumagnac20}\\
2018dfc & $58302.3 \pm 0.9$ & SDSS J164807.68+241815.4 &  0.037 & $153.5\pm 10.7^{c}$ & 0.072 & $0.14 \pm 0.03$ & \cite{bruch21}\\%
2019ust & $58799.8 \pm 0.5$ & UGC~00548 & 0.022 & $92.2\pm 6.5^{c}$ & 0.053 & $0.28 \pm 0.06$ & \cite{Bruch2019ust} \\
2020pni & $59045.8 \pm 0.1$ & UGC~09684 & 0.017 & $73.7 \pm 1.3^{c}$ & 0.017 & $0.18 \pm 0.04$ & \cite{terreran22} \\
2020sic & $59092.2 \pm 0.9$ & NGC~6001 & 0.033 & $140.3\pm 9.8^{c}$ & 0.026 & $0.34 \pm 0.07$ & \cite{Schulze2020sic} \\
2020abjq & $59183.4 \pm 1.0$ & UGC~00678 & 0.018 & $75.5\pm 5.3^{c}$ & 0.022 & $0.11 \pm 0.02$ & \cite{Burke2020abjq} \\
2020lfn & $58995.8 \pm 0.4$ & SDSS J162656.94+201447.8 & 0.044 & $196.8 \pm 4.6^{c}$ & 0.061 & $0.08 \pm 0.02$ & \cite{Izzo2020lfn} \\%
2021can & $59251.8 \pm 0.4$ & SDSS J125530.88+300142.3 & 0.0207 & $90.1\pm2.3^{c}$ & 0.010 & $0.13 \pm 0.03$ & \cite{Bruch2021can} \\
2021jtt & $59318.7 \pm 0.4$ & NGC~2955 & 0.023 & $109.6\pm10.1^{c}$ & 0.009 & $0.39 \pm 0.08$ & \cite{Angus2021jtt} \\
2021mqh & $59351.3 \pm 0.9$ & MCG-01-30-021 & 0.021 & $88.1\pm 6.2^{c}$ & 0.039 & $<0.01$ & \cite{Tinyanont2021mqh} \\
2021aaqn & $59492.9 \pm 0.5$ & UGC~02119 & 0.028 & $115.5 \pm 8.1^{c}$ & 0.034 & $0.20 \pm 0.04$ & \cite{Taggart2021aaqn} \\
2022ffg & $59663.8 \pm 0.6$ & CGCG 093-074 & 0.012 & $50.7\pm 3.6^{c}$ & 0.034 & $0.17 \pm 0.03$ &  \cite{Pellegrino2022ffg} \\
2022ibv & $59690.5 \pm 0.4$ & ESO 437-G064 & 0.014 & $57.5\pm 4.1^{c}$ & 0.05 & $0.07 \pm 0.02$ &  \cite{Siebert2022ibv} \\
2022jox & $59706.9 \pm 1.3$ & ESO 435-G014 & 0.0089 & $38.0\pm7.5^{d}$ & 0.08 & $0.09 \pm 0.02$ &  \cite{Andrews23} \\
2022pgf & $59782.0 \pm 0.3$ & NGC~5894 & 0.0082 & $44.3\pm8.8^{d}$ & 0.01 & $0.49\pm 0.10$ & \cite{Tucker2022pgf} \\
\enddata
\tablenotetext{a}{\cite{zhang20, Hiramatsu21, Callis21}.}
\tablenotetext{c}{Distance derived from redshift with peculiar-velocity uncertainties included.}
\tablenotetext{d}{Redshift-independent distance.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}[h!]
\tablecaption{Silver-Sample Objects \label{tab:silver_sample_specs}}
\tablecolumns{8}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{Time of First Light} & \colhead{Host Galaxy} & \colhead{Redshift} & \colhead{Distance} &  \colhead{$E(B-V)_{\textrm{MW}}$} &  \colhead{$E(B-V)_{\textrm{host}}$} & {References} \\
\colhead{} & \colhead{(MJD)} & \colhead{} & \colhead{$z$} & \colhead{(Mpc)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{} }
\startdata
PTF10abyy & $55532.0 \pm 0.5$ & WISEA J051639.83+064740.8 & 0.030 & $123.6\pm8.6^{c}$ & 0.150 & $<0.09$ & \cite{Khazov16}\\
2014G & $56669.6 \pm 1.7$ &  NGC~3448 & 0.0043 & $24.5 \pm 9.0^{d}$ & 0.01 & $0.29 \pm 0.06$ & \cite{Terreran16}\\
2015bf & $57367.8 \pm 1.2$ & NGC~7653 & 0.014 & $60.1 \pm 1.4^{d}$ & 0.059 & $0.19 \pm 0.04$ &  \cite{Lin21}\\
2016blz & $57485.5 \pm 3.0$ & ECO 0866 & 0.012 & $51.4 \pm 3.6^{c}$ & 0.09 & $0.12 \pm 0.024$ & \cite{Johansson2016blz} \\
2019qch & $58739.0 \pm 0.1$ & WISEA J182914.07+410228.6 & 0.024 & $105.7\pm 4.5^{c}$ & 0.1 & $<0.1$ & \cite{Fremling2019qch} \\
2020abtf & $59184.9 \pm 0.4$ & SDSS J075934.54+151759.6 & 0.014 & $61.2\pm 4.4^{c}$ & 0.029 & $0.09 \pm 0.02$ & \cite{Anderson2020abtf} \\%
2020xua & $59142.3 \pm 1.1$ & UGC~12218 & 0.021 & $90.4\pm 6.3^{c}$ & 0.075 & $0.08 \pm 0.02$ & \cite{Terreran2020xua} \\
2020tlf & $59098.7 \pm 1.5^{b}$ & NGC~5731 & 0.0084 & $36.8\pm 1.3^{c}$ & 0.014 & $0.02 \pm 0.01$ & \cite{wjg22}\\
2020nif & $59022.3 \pm 1.1$ & NGC~4939 & 0.010 & $43.85\pm 8.7^{d}$ & 0.035 & $0.19\pm0.04$ & \cite{Hiramatsu2020nif} \\
2021wvd & $59448.3 \pm 0.5$ & CGCG~077-028 & 0.045 & $187.8\pm 13.1^{c}$ & 0.036 & $<0.087$ & \cite{Terwel2021wvd} \\
2021zj & $59222.4 \pm 0.6$ & SDSS J111632.91+290546.5 & 0.046 & $190.5\pm 13.3^{c}$ & 0.036 & $<0.032$ & \cite{Smith2021zj} \\%
2021aek & $59226.5 \pm 1.1$ & I~SZ~091 & 0.022 & $90.9\pm 6.4^{c}$ & 0.041 & $0.36 \pm 0.10$ & \cite{Smith2021aek} \\
2021dbg & $59257.1 \pm 0.7$ & MCG-01-24-014 & 0.020 & $83.1\pm5.9^{c}$ & 0.027 & $0.18\pm0.08$ & \cite{Zhang2021dbg} \\
2021ont & $59364.4 \pm 0.1$ & WISE J162642.49+390842.7 & 0.028 & $120.5 \pm 8.4^{c}$ & 0.008 & $0.14 \pm 0.03$ & \cite{Bruch2021ont} \\%
2021qvr & $59385.6 \pm 1.9$ & NGC~7678 & 0.012 & $45.9 \pm 5.3^{d}$ & 0.042 & $0.15 \pm 0.03$ & \cite{Pellegrino2021qvr} \\
2021tyw & $59413.4 \pm 1.0$ & UGC~12354 & 0.013 & $51.5 \pm 4.7^{d}$ & 0.198 & $<0.03$ & \cite{Delgado2021tyw} \\
2021afkk & $59540.9 \pm 0.4$ & UGC~01971 & 0.014 & $63.6 \pm 4.5^{c}$ & 0.09 & $0.08 \pm 0.02$ &  \cite{Zhang2021afkk} \\
2022dml & $59634.0 \pm 1.5$ & WISEA J161729.19+142507.4 & 0.03 & $132.8 \pm 4.5^{c}$ & 0.044 & $0.07 \pm 0.01$ & \cite{Burke2022dml} \\
2022prv & $59780.8 \pm 1.5$ & IC~1132  & 0.015 & $65.7 \pm 4.6^{c}$ & 0.052 & $<$0.009 & \cite{Taggart2022prv} \\
\enddata
\tablenotetext{a}{\cite{zhang20, Hiramatsu21, Callis21}.}
\tablenotetext{b}{Based on photometric detection. Time of first light used throughout is MJD 59108 based on modeling.}
\tablenotetext{c}{Distance derived from redshift with peculiar-velocity uncertainties included.}
\tablenotetext{d}{Redshift-independent distance.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}[h!]
\tablecaption{Comparison-Sample Objects \label{tab:control_sample_specs}}
\tablecolumns{8}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{Time of First Light} & \colhead{Host Galaxy} & \colhead{Redshift} & \colhead{Distance} &  \colhead{$E(B-V)_{\textrm{MW}}$} &  \colhead{$E(B-V)_{\textrm{host}}$} & {References} \\
\colhead{} & \colhead{(MJD)} & \colhead{} & \colhead{$z$} & \colhead{(Mpc)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{} }
\startdata
2013ft & $56546.8 \pm 1.0$ & NGC~7732 & 0.0096 & $34.2 \pm 7.1^g$ & 0.047 & $<$0.037 & \cite{Khazov16} \\
2013ab & $56339.5 \pm 1.0$ & NGC~5669 & 0.0046 & $24.0\pm0.9^g$ & 0.023 & $0.11 \pm 0.020$ & \cite{Bose15} \\
2013am & $56371.5 \pm 1.0$ & M65 & 0.0030 & $12.8\pm 2.4^g$ & 0.02 & $0.49 \pm 0.090$ & \tablenotemark{a} \\
2016X & $57405.9 \pm 0.5$ & UGC~08041 & 0.0044 & $15.2\pm 3.0^g$ & 0.02 & $<0.007$ & \cite{Huang18} \\
2016aqf & $57443.6 \pm 1.0$ & NGC~2101 & 0.004 & $10.8\pm1.4^g$ & 0.047 & $0.03 \pm 0.006$ & \cite{MullerBravo20} \\
%2016iyz & $57741.4 \pm 1.0$ & IC~2151 & 0.010 & $30.6 \pm 2.8^g$ & 0.063 & $0.064 \pm 0.012$ & This work \\
2017eaw & $57885.7 \pm 0.1$ & NGC~6946 & 0.0013 & $6.70\pm 0.15^g$ & 0.30 & $0.04 \pm 0.01$ & \tablenotemark{b} \\
2017gmr & $57999.1 \pm 0.5$ &  NGC~988 & 0.0050 & $19.6 \pm 1.4^g$ & 0.024 & $0.32 \pm 0.070$ & \tablenotemark{c}\\
2018lab & $58480.4\pm0.1$ & IC~2163 & 0.0089 & $32.8 \pm 0.4^g$ & 0.075 & $0.39\pm0.09$ & \cite{Pearson23} \\
2018kpo & $58475.96\pm0.4$ & MCG-01-10-019 & 0.0175 & $70.0 \pm 4.9^f$ & 0.047 & $<$0.009 & \cite{Prentice2018} \\
2018cuf & $58291.8\pm0.6$ & IC~5092 & 0.011 & $41.8\pm5.8^f$ & 0.027 & $0.27\pm0.06$ & \cite{Dong21} \\
2019edo & $58599.8 \pm 0.5$ & NGC~4162 & 0.0086 & $42.1 \pm8.3^f$ & 0.030 & $<$0.01 & \cite{Tsvetkov22} \\
2019nvm & $58713.7 \pm 0.4$ & UGC 10858 & 0.018 & $79.3 \pm 5.3^f$ & 0.026 & $0.21 \pm 0.040$ & \cite{Hiramatsu2019} \\
2019pjs & $58729.7 \pm 0.5$ & UGC~11105 & 0.007 & $34.7 \pm 2.4^f$ & 0.092 & $<$0.029 & \cite{Burke2019} \\
2019enr & $58606.3 \pm 1.0$ & NGC~2919 & 0.0082 & $40.7 \pm 8.1^f$ & 0.025 & $0.083 \pm 0.016$ & \cite{Perley2019} \\
2020ekk & $58918.7 \pm 1.0$ & UGC~10528 & 0.011 & $62.4 \pm 4.4^f$ & 0.041 & $<$0.02 & \cite{Zhang2020} \\
2020fqv & $58938.9 \pm 0.2$ & NGC~4568 & 0.0075 & $17.3\pm 3.6^g$ & 0.029 & $0.81 \pm 0.18$ & \cite{Tinyanont22} \\
2020jfo & $58973.7 \pm 0.1$ & M61 & 0.0052 & $14.5\pm 1.3^g$ & 0.019 & $0.14 \pm 0.030$ & \tablenotemark{d} \\
2020mjm & $59011.3\pm0.9$ & UGC~09299 & 0.005 & $29.4\pm5.8^g$ & 0.037 & $<$0.008 & \cite{Hiramatsu2020mjm} \\
2020dpw & $58904.8\pm0.7$ & NGC~6951 & 0.0048 & $16.2 \pm 3.2^g$ & 0.32 & $<$0.036 & \cite{Kawabata2020dpw} \\
2020acbm & $59192.4 \pm 0.5$ & LSBC F831-08 & 0.022 & $87.7\pm6.1^f$ & 0.029 & $0.08\pm0.02$ & \cite{Pessi2020acbm} \\
2021vaz & $59432.2\pm0.4$ & NGC~1961 & 0.013 & $57.3 \pm  4.0^f$ & 0.107 & $0.18\pm0.04$ & \cite{Newsome2021vaz} \\
2021ass & $59230.7\pm0.6$ & NGC~0684 & 0.0118 & $43.7 \pm 4.0^g$ & 0.072 & $0.12 \pm 0.023$ & \cite{Dahiwale2021ass} \\
2021gmj & $59292.2 \pm 1.0$ & NGC~3310 & 0.0034 & $18.0\pm1.3^g$ & 0.019 & $0.11 \pm 0.020$ & \tablenotemark{e} \\
2021rhk & $59395.3 \pm 1.0$ & ECO 01022 & 0.022515 & $94.7\pm6.6^f$ & 0.021 & $<0.06$ & \cite{Rojas-Bravo2021rhk} \\
2021uoy & $59427.4 \pm 1.0$ & CGCG~453-026 & 0.0335 & $139.2 \pm 9.7^f$ & 0.052 & $0.11 \pm 0.02$ & \cite{Taggart2021uoy} \\
2021yja & $59464.4 \pm 0.1$ & NGC~1325 & 0.0057 & $23.4\pm 4.9^g$ & 0.015 & $0.18 \pm 0.040$ & \tablenotemark{h} \\
2021adly & $59522.5 \pm 1.0$ & WISEA J112841.67+350637.6 & 0.042 & $176.7\pm12.4^f$ & 0.018 & $<0.05$ & \cite{Tinyanont2021adly} \\%
2021apg & $59230.5 \pm 0.9$ & UGC 08661 & 0.027 & $113.2\pm7.9^f$ & 0.01 & $<0.01$ & \cite{Delgado2021apg} \\
2021gvm & $59293.9\pm0.4$ & NGC~5185 & 0.0246 & $121.9 \pm4.5^g$ & 0.021 & $0.017 \pm 0.003$ & \cite{Kravtsov2021gvm} \\
2021ucg & $59419.6\pm0.9$ & UGC~12188 & 0.0172 & $73.7 \pm 5.2^f$ & 0.097 & $<$0.0056 & \cite{Srivastav2021ucg} \\
2022inn & $59695.3 \pm 0.9$ & UGC~06365 & 0.0108 & $48.7 \pm 3.4^f$ & 0.013 & $<$0.097 & \cite{Irani2022inn} \\
2022fuc & $59671.4 \pm 0.03$ & NGC~4545 & 0.0091 & $33.9 \pm 6.7^g$ & 0.01 & $<$0.008 & \cite{Zimmerman2022fuc} \\
2022jzc & $59714.3 \pm 0.9$ & NGC~4088 & 0.0029 & $12.8 \pm 2.5^g$ & 0.017 & $0.36 \pm 0.08$ & \cite{Bruch2022jzc} \\
2022ovb & $59773.5 \pm 0.9$ & UGC~12005 & 0.0183 & $78.2 \pm 5.5^f$ & 0.117 & $<$0.014 & \cite{Deckers2022ovb} \\
2022frq & $59670.9 \pm 0.5$ & MCG-02-34-054 & 0.0226 & $93.3 \pm 6.5^f$ & 0.055 & $0.11\pm0.022$ & \cite{Newsome2022frq} \\
\enddata
\tablenotetext{a}{\cite{Zhang14, Tomasella18}.}
\tablenotetext{b}{\cite{kilpatrick18,Szalai19}.}
\tablenotetext{c}{\cite{Andrews19, Utrobin21}.}
\tablenotetext{d}{\cite{Sollerman21, Teja22, Ailawadhi23, Kilpatrick23b}.}
\tablenotetext{e}{\cite{Murai24, Meza24}.}
\tablenotetext{h}{\cite{Hosseinzadeh22,Vasylyev22,Kozyreva22}.}
\tablenotetext{f}{Distance derived from redshift with peculiar-velocity uncertainties included.}
\tablenotetext{g}{Redshift-independent distance.}
\end{deluxetable*}

\begin{deluxetable*}{ccccccc}
\tablecaption{Model Properties \label{tab:models}}
\tablecolumns{7}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & {$t_{\rm IIn}$} & {log$_{10}(\dot M$)} & {log$_{10}(\rho_{\rm CSM,14}$)$^a$} & {log$_{10}(R_{\rm CSM}$)} & {$M_{\rm CSM}$} & {Reference} \\
\colhead{} & \colhead{(days)} & \colhead{(M$_{\odot}$~yr$^{-1}$)} & \colhead{(g cm$^{-3}$)} & \colhead{(cm)} & \colhead{($\Msun$)} & \colhead{}  }
\startdata
r1w1h & $<0.3$ & $-6.0$ & $-11.6$ & 14.5 & 0.016 & \cite{dessart17} \\
r1w1 & $<0.1$ & $-6.0$ & $-16.0$ & 15.0 & 0.0028 & \cite{dessart17} \\
r2w1 & $<0.2$ & $-6.0$ & $-15.0$ & 14.0 & 0.061 & \cite{dessart17} \\
r1w4 & $1.4$ & $-3.0$ & $-13.0$ & 14.7 & 0.0056 & \cite{dessart17} \\
r1w5h & $0.9$ & $-2.5$ & $-12.3$ & 14.5 & 0.036 & \cite{dessart17} \\
r1w5r & $1.4$ & $-2.3$ & $-12.3$ & 14.6 & 0.010 & \cite{dessart17} \\
r1w6 & $3.5$ & $-2.0$ & $-12.0$ & 14.7 & 0.030 & \cite{dessart17} \\
r1w6a & $5.5$ & $-2.0$ & $-12.0$ & 14.8 & 0.044 & \cite{wjg23a} \\
r1w6b & $7.0$ & $-2.0$ & $-12.0$ & 14.9 & 0.059 & \cite{wjg23a} \\
r1w6c & $9.0$ & $-2.0$ & $-12.0$ & 15.0 & 0.072 & \cite{wjg22} \\
r1w7a & $14.0$ & $-1.5$ & $-12.5$ & 15.0 & 0.21 & \cite{wjg22} \\
r1w7b & $25.0$ & $-1.5$ & $-12.5$ & 15.3 & 0.40 & \cite{wjg22} \\
r1w7c & $35.0$ & $-1.5$ & $-12.5$ & 15.6 & 0.75 & \cite{wjg22} \\
r1w7d & $35.0$ & $-1.5$ & $-12.5$ & 15.9 & 1.5 & \cite{wjg22} \\
m1em5 & $<0.1$ & $-5.0$ & $-15.2$ & 16.0 & 0.0037 & \cite{Dessart23} \\
m1em4 & $<0.2$ & $-4.0$ & $-14.3$ & 16.0 & 0.0039 & \cite{Dessart23} \\
m1em3 & $1.0$ & $-3.0$ & $-13.3$ & 16.0 & 0.0056 & \cite{Dessart23} \\
m1em2 & $4.0$ & $-2.0$ & $-11.9$ & 16.0 & 0.024 & \cite{Dessart23} \\
m1em1 & $15.0$ & $-1.0$ & $-10.9$ & 16.0 & 0.18 & \cite{Dessart23} \\
m1em0 & $25.0$ & 1.0 & $-10.1$ & 16.0 & 1.21 & \cite{Dessart23} \\
\enddata
\tablenotetext{a}{Density at $10^{14}$~cm.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[h!]
\tablecaption{Gold/Silver-Sample Photometric Properties \label{tab:sample_phot_gold}}
\tablecolumns{10}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{log$_{10}(L_{\rm bol,max}$)} & \colhead{$M_{\rm W2,max}$} & \colhead{$M_{\rm M2,max}$} & \colhead{$M_{\rm W1,max}$} & \colhead{$M_{\rm U,max}$} & \colhead{$M_{\rm B,max}$} & \colhead{$M_{\rm V,max}$} & \colhead{$M_{\rm g,max}$} & \colhead{$M_{\rm r,max}$}\\
\colhead{} & \colhead{(erg s$^{-1}$)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} }
\startdata
PTF10gva & $>43.28$ & $<-18.90$ & $<-18.93$ & $<-18.87$ & $-18.81\pm0.25$ & -- & -- & -- & $-18.53\pm0.15$ \\
PTF10abyy & $>43.49$ & $<-19.80$ & $<-19.96$ & $<-19.67$ & -- & -- & -- & -- & $-19.21\pm0.17$ \\
PTF11iqb & $43.46\pm0.06$ & $-18.80\pm0.16$ & $-18.94\pm0.16$ & $-18.86\pm0.15$ & -- & -- & -- & -- & $-18.37\pm0.15$ \\
2013fs & $42.93\pm0.14$ & $-18.19\pm0.32$ & $-18.10\pm0.32$ & $-17.99\pm0.32$ & $-17.72\pm0.32$ & $-17.90\pm0.32$ & $-17.80\pm0.33$ & $-17.82\pm0.32$ & $-17.75\pm0.32$ \\
2014G & $43.15\pm0.32$ & $-18.75\pm0.80$ & $-19.14\pm0.80$ & $-18.72\pm0.80$ & $-18.77\pm0.80$ & $-18.56\pm0.80$ & $-18.47\pm0.80$ & $-18.54\pm0.80$ & $-18.47\pm0.80$ \\
2015bf & $43.05\pm0.02$ & $<-18.97$ & $<-19.29$ & $-18.77\pm0.08$ & $-18.72\pm0.08$ & $-18.43\pm0.09$ & $-18.39\pm0.10$ & -- & $-18.27\pm0.07$ \\
2016blz & $>43.47$ & $<-19.09$ & $<-19.33$ & $<-18.98$ & $<-19.19$ & $<-19.06$ & $-19.07\pm0.16$ & -- & -- \\
2017ahn & $43.33\pm0.17$ & $-18.23\pm0.43$ & $-18.68\pm0.43$ & $-18.30\pm0.43$ & $-18.32\pm0.43$ & $-18.35\pm0.43$ & $-18.18\pm0.43$ & $-18.11\pm0.45$ & $-17.94\pm0.43$ \\
2018zd & $43.28\pm0.21$ & $-19.15\pm0.53$ & $-19.35\pm0.53$ & $-19.01\pm0.53$ & $-19.06\pm0.53$ & $-18.76\pm0.53$ & $-18.48\pm0.53$ & $-18.65\pm0.53$ & $-18.37\pm0.53$ \\
2018fif & $42.36\pm0.07$ & $<-17.38$ & $<-17.39$ & $-17.19\pm0.17$ & $-17.38\pm0.49$ & $-17.41\pm0.22$ & $-17.23\pm0.32$ & $-17.29\pm0.16$ & $-17.35\pm0.16$ \\
2018dfc & $>43.54$ & $<-19.69$ & $<-19.81$ & $<-19.37$ & $<-19.27$ & $-19.12\pm0.21$ & -- & $-18.77\pm0.15$ & $-18.64\pm0.15$ \\
2019ust & $43.59\pm0.06$ & $-19.99\pm0.15$ & $-20.09\pm0.16$ & $-19.56\pm0.16$ & $-19.29\pm0.17$ & $-19.10\pm0.15$ & $-18.85\pm0.15$ & $-19.09\pm0.15$ & $-18.58\pm0.15$ \\
2019qch & $>43.53$ & $<-17.65$ & $<-18.12$ & $<-18.24$ & $<-18.49$ & $-18.44\pm0.25$ & $-18.58\pm0.20$ & $-18.42\pm0.09$ & $-18.18\pm0.12$ \\
2020pni & $43.48\pm0.07$ & $-19.76\pm0.13$ & $-19.88\pm0.11$ & $-19.43\pm0.10$ & $-19.19\pm0.08$ & $-18.83\pm0.09$ & $-18.60\pm0.10$ & $-18.97\pm0.04$ & $-18.61\pm0.04$ \\
2020sic & $>42.92$ & $<-20.79$ & $<-21.15$ & $<-20.12$ & $-19.84\pm0.18$ & -- & -- & $-19.00\pm0.16$ & $-18.30\pm0.16$ \\
2020abtf & $>42.99$ & $<-17.71$ & $<-18.00$ & $<-17.72$ & $<-17.77$ & $-17.39\pm0.16$ & $-17.28\pm0.16$ & $-17.69\pm0.16$ & $-17.21\pm0.28$ \\
2020abjq & $>43.56$ & $<-20.04$ & $<-19.96$ & $<-19.60$ & $-19.31\pm0.16$ & $-18.82\pm0.17$ & $-18.68\pm0.16$ & $-18.74\pm0.15$ & $-18.32\pm0.15$ \\
2020xua & $42.86\pm0.07$ & $<-17.91$ & $<-18.20$ & $-18.05\pm0.17$ & $-18.04\pm0.17$ & $-17.51\pm0.17$ & $-17.40\pm0.18$ & $-17.42\pm0.16$ & $-17.56\pm0.15$ \\
2020tlf & $43.52\pm0.11$ & $-18.70\pm0.08$ & $-18.76\pm0.09$ & $-18.69\pm0.09$ & $-18.70\pm0.08$ & $-18.51\pm0.09$ & $-18.34\pm0.09$ & $-18.19\pm0.10$ & -- \\
2020nif & $>43.41$ & $<-19.64$ & $<-19.77$ & $<-19.34$ & $-19.25\pm0.43$ & $-19.05\pm0.43$ & $-18.90\pm0.43$ & $-19.15\pm0.43$ & $-18.81\pm0.43$ \\
2020lfn & $43.23\pm0.04$ & $-19.80\pm0.07$ & $-19.86\pm0.07$ & $-19.58\pm0.07$ & $-19.51\pm0.08$ & $-19.07\pm0.13$ & $-18.81\pm0.28$ & $-19.22\pm0.06$ & $-19.32\pm0.05$ \\
2021wvd & $>43.43$ & $<-19.27$ & $<-19.32$ & $<-19.33$ & $-19.28\pm0.17$ & $-19.00\pm0.23$ & $-18.94\pm0.31$ & $-18.97\pm0.19$ & $-19.04\pm0.15$ \\
2021zj & $43.50\pm0.06$ & $-19.02\pm0.23$ & $-19.09\pm0.25$ & $-19.07\pm0.25$ & $-18.86\pm0.25$ & $-18.71\pm0.18$ & $-18.81\pm0.18$ & $-18.83\pm0.15$ & $-18.35\pm0.15$ \\
2021aek & $>43.63$ & $<-19.54$ & $<-19.76$ & $<-19.08$ & $-19.11\pm0.17$ & $-19.15\pm0.16$ & $-18.77\pm0.16$ & $-18.50\pm0.16$ & $-18.50\pm0.16$ \\
2021can & $43.40\pm0.04$ & $-19.45\pm0.07$ & $-19.58\pm0.07$ & $-19.15\pm0.07$ & $-18.91\pm0.07$ & $-18.59\pm0.09$ & $-18.46\pm0.15$ & $-18.68\pm0.06$ & $-18.17\pm0.06$ \\
2021dbg & $43.53\pm0.07$ & $<-19.87$ & $<-19.96$ & $-19.53\pm0.24$ & $-19.59\pm0.18$ & $-19.42\pm0.19$ & $-19.27\pm0.17$ & $-19.18\pm0.17$ & $-18.97\pm0.17$ \\
2021jtt & $>43.91$ & $<-21.14$ & $<-21.70$ & $<-20.52$ & $-19.95\pm0.33$ & $-19.76\pm0.36$ & $-19.20\pm0.32$ & $-19.34\pm0.21$ & $-18.78\pm0.21$ \\
2021mqh & $>43.36$ & $<-18.91$ & $<-18.93$ & $<-18.73$ & $-18.78\pm0.16$ & $-18.21\pm0.16$ & $-18.07\pm0.15$ & $-18.07\pm0.16$ & $-17.91\pm0.15$ \\
2021ont & $43.58\pm0.09$ & $-19.84\pm0.16$ & $-20.23\pm0.15$ & $-19.83\pm0.15$ & $-19.56\pm0.15$ & $-19.40\pm0.15$ & $-18.87\pm0.26$ & $-19.29\pm0.15$ & $-18.76\pm0.15$ \\
2021qvr & $43.76\pm0.11$ & $<-19.51$ & $<-19.48$ & $-19.26\pm0.25$ & $-19.14\pm0.25$ & $-18.87\pm0.25$ & $-18.90\pm0.25$ & $-18.62\pm0.26$ & $-18.31\pm0.29$ \\
2021tyw & $>42.83$ & $<-18.15$ & $<-17.90$ & $<-17.79$ & $-17.67\pm0.20$ & $-17.94\pm0.21$ & $-17.68\pm0.21$ & $-17.80\pm0.20$ & $-17.56\pm0.20$ \\
2021aaqn & $>43.01$ & $<-18.60$ & $<-18.61$ & $<-18.22$ & $-18.24\pm0.15$ & $-18.20\pm0.22$ & $-17.67\pm0.32$ & $-17.80\pm0.17$ & $-17.61\pm0.19$ \\
2021afkk & $>43.41$ & $<-19.81$ & $<-19.49$ & $<-19.29$ & $<-19.41$ & $<-19.22$ & $-19.17\pm0.19$ & -- & -- \\
2022dml & $>43.20$ & $<-18.88$ & $<-18.96$ & $<-18.19$ & $-19.32\pm0.22$ & $-18.93\pm0.11$ & $-18.74\pm0.08$ & $-18.90\pm0.09$ & $-18.50\pm0.12$ \\
2022ffg & $43.25\pm0.07$ & $-19.11\pm0.16$ & $-19.27\pm0.16$ & $-18.90\pm0.16$ & $-18.79\pm0.16$ & $-18.61\pm0.16$ & $-18.48\pm0.17$ & $-18.56\pm0.16$ & $-18.40\pm0.16$ \\
2022ibv & $>42.99$ & $<-18.47$ & $<-18.42$ & $<-18.28$ & $-18.10\pm0.22$ & $-17.83\pm0.16$ & $-17.66\pm0.16$ & $-17.76\pm0.15$ & $-17.56\pm0.15$ \\
2022jox & $42.88\pm0.17$ & $-18.05\pm0.43$ & $-18.37\pm0.43$ & $-18.07\pm0.43$ & $-18.05\pm0.43$ & $-17.70\pm0.43$ & $-17.48\pm0.44$ & $-17.79\pm0.44$ & $-17.52\pm0.43$ \\
2022pgf & $43.96\pm0.17$ & $-20.85\pm0.43$ & $-21.38\pm0.43$ & $-20.45\pm0.43$ & $-20.23\pm0.43$ & $-19.91\pm0.44$ & $-19.65\pm0.43$ & $-19.84\pm0.43$ & $-19.43\pm0.43$ \\
2022prv & $43.46\pm0.07$ & $<-16.71$ & $<-16.75$ & $<-16.72$ & $<-16.98$ & $<-16.82$ & -- & $-18.28\pm0.17$ & $-18.15\pm0.16$ \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[h!]
\tablecaption{Gold/Silver-Sample Photometric Properties \label{tab:sample_phot_gold2}}
\tablecolumns{10}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{$t_{\rm bol,rise}$} & \colhead{$t_{\rm W2,rise}$} & \colhead{$t_{\rm M2,rise}$} & \colhead{$t_{\rm W1,rise}$} & \colhead{$t_{\rm U,rise}$} & \colhead{$t_{\rm B,rise}$} & \colhead{$t_{\rm V,rise}$} & \colhead{$t_{\rm g,rise}$} & \colhead{$t_{\rm r,rise}$}\\
\colhead{} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} }
\startdata
PTF10gva & $<3.33$ & $<2.93$ & $<2.94$ & $<2.96$ & $2.93\pm1.05$ & $--$ & $--$ & $--$ & $8.70\pm0.90$ \\
PTF10abyy & $<4.12$ & $<4.11$ & $<4.13$ & $<4.10$ & $--$ & $--$ & $--$ & $--$ & $8.21\pm0.50$ \\
PTF11iqb & $4.00\pm1.15$ & $3.48\pm1.00$ & $4.01\pm1.00$ & $4.49\pm1.00$ & $--$ & $--$ & $--$ & $--$ & $10.46\pm1.00$ \\
2013fs & $1.08\pm0.09$ & $1.20\pm0.02$ & $1.64\pm0.02$ & $2.51\pm0.02$ & $4.51\pm0.02$ & $5.56\pm0.02$ & $6.15\pm0.12$ & $6.64\pm0.02$ & $6.64\pm0.02$ \\
2014G & $4.06\pm2.09$ & $3.81\pm1.70$ & $3.88\pm1.70$ & $4.10\pm1.70$ & $5.13\pm1.70$ & $9.40\pm1.70$ & $11.67\pm1.70$ & $10.40\pm1.70$ & $9.53\pm1.71$ \\
2015bf & $2.78\pm1.48$ & $<3.05$ & $<3.75$ & $3.69\pm1.20$ & $4.39\pm1.20$ & $9.45\pm1.20$ & $12.73\pm1.20$ & $--$ & $13.19\pm1.20$ \\
2016blz & $<2.96$ & $<9.86$ & $<9.86$ & $<9.86$ & $<9.86$ & $<9.86$ & $10.48\pm2.96$ & $--$ & $--$ \\
2017ahn & $3.80\pm0.58$ & $4.70\pm0.50$ & $4.90\pm0.50$ & $5.27\pm0.50$ & $5.65\pm0.50$ & $7.45\pm0.50$ & $7.78\pm0.51$ & $7.91\pm2.26$ & $9.08\pm0.50$ \\
2018zd & $7.89\pm0.20$ & $7.72\pm0.20$ & $7.99\pm0.20$ & $8.38\pm0.20$ & $8.80\pm0.20$ & $9.00\pm0.20$ & $10.46\pm0.25$ & $8.81\pm0.20$ & $9.26\pm0.20$ \\
2018fif & $3.82\pm1.54$ & $<1.68$ & $<1.72$ & $2.46\pm0.20$ & $10.06\pm2.40$ & $10.39\pm0.52$ & $11.95\pm1.68$ & $7.49\pm0.20$ & $18.45\pm3.74$ \\
2018dfc & $<2.81$ & $<1.62$ & $<1.59$ & $<1.62$ & $3.30\pm1.11$ & $3.30\pm0.97$ & $--$ & $7.00\pm0.94$ & $13.60\pm2.10$ \\
2019ust & $4.26\pm0.55$ & $3.39\pm0.50$ & $3.96\pm0.50$ & $4.09\pm0.50$ & $5.60\pm0.51$ & $6.98\pm0.50$ & $9.25\pm0.53$ & $7.17\pm0.53$ & $9.05\pm0.50$ \\
2019qch & $<8.43$ & $<15.81$ & $<16.16$ & $<15.81$ & $<15.81$ & $15.80\pm0.12$ & $16.16\pm0.10$ & $15.25\pm0.22$ & $11.96\pm1.91$ \\
2020pni & $3.60\pm0.25$ & $3.74\pm0.10$ & $3.78\pm0.10$ & $4.03\pm0.11$ & $5.54\pm0.10$ & $5.14\pm0.14$ & $12.00\pm0.50$ & $4.82\pm0.11$ & $13.94\pm2.36$ \\
2020sic & $<3.49$ & $<2.06$ & $<2.03$ & $<2.05$ & $3.19\pm0.90$ & $--$ & $--$ & $4.56\pm0.90$ & $4.88\pm0.90$ \\
2020abtf & $<4.04$ & $<7.95$ & $<7.96$ & $<7.95$ & $<7.18$ & $13.66\pm0.49$ & $15.46\pm0.80$ & $4.26\pm0.40$ & $9.73\pm3.65$ \\
2020abjq & $<4.57$ & $<3.94$ & $<3.95$ & $<3.94$ & $3.55\pm1.00$ & $7.51\pm1.28$ & $9.44\pm1.13$ & $9.65\pm1.00$ & $11.60\pm1.00$ \\
2020xua & $2.01\pm1.12$ & $<2.30$ & $<2.31$ & $2.79\pm1.10$ & $2.94\pm1.10$ & $9.17\pm1.11$ & $13.09\pm3.05$ & $14.52\pm1.11$ & $7.95\pm1.92$ \\
2020tlf & $4.94\pm2.04$ & $5.68\pm1.50$ & $6.24\pm1.50$ & $6.71\pm1.50$ & $7.84\pm1.50$ & $8.76\pm1.50$ & $10.35\pm1.51$ & $5.08\pm1.90$ & $--$ \\
2020nif & $<3.39$ & $<2.87$ & $<2.87$ & $<2.86$ & $8.30\pm1.12$ & $11.95\pm1.20$ & $13.74\pm1.28$ & $21.47\pm1.10$ & $15.08\pm1.10$ \\
2020lfn & $3.73\pm0.45$ & $2.52\pm0.40$ & $2.14\pm0.41$ & $3.16\pm0.40$ & $3.97\pm0.40$ & $7.88\pm0.40$ & $5.73\pm1.20$ & $7.65\pm0.41$ & $10.32\pm0.40$ \\
2021wvd & $<6.21$ & $<4.06$ & $<3.84$ & $<3.89$ & $6.20\pm0.52$ & $6.12\pm1.38$ & $7.69\pm0.55$ & $5.91\pm0.60$ & $7.63\pm0.50$ \\
2021zj & $5.82\pm0.65$ & $3.60\pm0.65$ & $4.93\pm0.77$ & $4.92\pm0.66$ & $4.92\pm0.69$ & $8.17\pm0.81$ & $7.09\pm0.82$ & $8.21\pm0.77$ & $11.26\pm2.26$ \\
2021aek & $<3.05$ & $<3.82$ & $<4.89$ & $<3.81$ & $5.67\pm1.10$ & $6.68\pm1.10$ & $9.29\pm1.59$ & $7.00\pm1.10$ & $10.97\pm1.38$ \\
2021can & $3.58\pm0.44$ & $2.55\pm0.40$ & $3.01\pm0.40$ & $3.18\pm0.40$ & $4.01\pm0.40$ & $6.03\pm0.42$ & $8.19\pm3.23$ & $5.33\pm0.40$ & $5.47\pm0.41$ \\
2021dbg & $7.20\pm0.86$ & $<5.39$ & $<9.20$ & $5.36\pm1.20$ & $8.79\pm1.10$ & $12.67\pm1.27$ & $12.68\pm1.36$ & $10.43\pm1.11$ & $15.32\pm1.10$ \\
2021jtt & $<2.00$ & $<1.30$ & $<1.30$ & $<1.29$ & $3.61\pm0.47$ & $4.54\pm0.49$ & $8.51\pm0.43$ & $4.60\pm0.40$ & $12.94\pm1.81$ \\
2021mqh & $<4.17$ & $<2.66$ & $<2.63$ & $<2.65$ & $4.26\pm0.90$ & $4.18\pm0.90$ & $6.24\pm0.90$ & $6.99\pm1.44$ & $9.39\pm0.90$ \\
2021ont & $8.46\pm0.12$ & $8.05\pm0.10$ & $8.06\pm0.10$ & $8.02\pm0.11$ & $8.38\pm0.13$ & $13.68\pm0.14$ & $10.41\pm0.11$ & $8.82\pm0.13$ & $11.80\pm0.86$ \\
2021qvr & $5.27\pm2.40$ & $<3.10$ & $<3.07$ & $4.16\pm1.90$ & $4.50\pm1.90$ & $9.72\pm1.90$ & $12.51\pm1.90$ & $9.74\pm1.91$ & $13.04\pm4.06$ \\
2021tyw & $<12.44$ & $<8.86$ & $<13.50$ & $<13.50$ & $12.69\pm1.06$ & $14.20\pm1.00$ & $16.92\pm1.00$ & $13.95\pm1.01$ & $14.94\pm2.53$ \\
2021aaqn & $<1.88$ & $<1.63$ & $<1.54$ & $<1.63$ & $1.39\pm0.53$ & $5.09\pm0.51$ & $5.84\pm0.50$ & $9.02\pm1.58$ & $11.44\pm4.72$ \\
2021afkk & $<6.91$ & $<5.57$ & $<8.31$ & $<8.31$ & $<8.19$ & $<9.26$ & $12.22\pm0.40$ & $--$ & $--$ \\
2022dml & $<6.48$ & $<8.16$ & $<8.16$ & $<11.54$ & $6.33\pm1.67$ & $6.34\pm1.50$ & $9.47\pm1.52$ & $9.77\pm1.85$ & $13.11\pm1.70$ \\
2022ffg & $5.05\pm0.68$ & $3.94\pm0.60$ & $4.10\pm0.60$ & $4.33\pm0.60$ & $7.33\pm0.60$ & $8.38\pm0.60$ & $20.76\pm0.68$ & $16.24\pm0.66$ & $26.42\pm0.61$ \\
2022ibv & $<2.37$ & $<1.81$ & $<2.77$ & $<1.80$ & $2.76\pm0.52$ & $3.86\pm0.44$ & $6.47\pm1.44$ & $5.53\pm0.40$ & $5.72\pm0.40$ \\
2022jox & $2.36\pm1.44$ & $2.16\pm1.30$ & $3.22\pm1.30$ & $3.26\pm1.30$ & $3.53\pm1.30$ & $5.51\pm1.30$ & $8.52\pm1.30$ & $8.13\pm1.72$ & $12.81\pm1.46$ \\
2022pgf & $10.04\pm0.39$ & $8.04\pm0.30$ & $9.06\pm0.30$ & $9.82\pm0.30$ & $12.37\pm0.30$ & $12.35\pm0.39$ & $15.39\pm0.32$ & $15.21\pm0.30$ & $16.05\pm0.30$ \\
2022prv & $22.63\pm1.77$ & $>9.43$ & $>9.44$ & $>9.43$ & $>9.43$ & $>9.43$ & $--$ & $22.23\pm1.53$ & $23.61\pm1.56$ \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[h!]
\tablecaption{Comparison-Sample Photometric Properties \label{tab:sample_phot_control}}
\tablecolumns{10}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{log$_{10}(L_{\rm bol,max}$)} & \colhead{$M_{\rm W2,max}$} & \colhead{$M_{\rm M2,max}$} & \colhead{$M_{\rm W1,max}$} & \colhead{$M_{\rm U,max}$} & \colhead{$M_{\rm B,max}$} & \colhead{$M_{\rm V,max}$} & \colhead{$M_{\rm g,max}$} & \colhead{$M_{\rm r,max}$}\\
\colhead{} & \colhead{(erg s$^{-1}$)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} }
\startdata
2013ft & $>41.71$ & $<-14.03$ & $<-14.05$ & $<-13.79$ & $<-14.07$ & $-13.78\pm0.58$ & $-14.22\pm0.52$ & -- & $-14.69\pm0.48$ \\
2013am & $>42.27$ & $<-14.85$ & $<-14.90$ & $<-14.86$ & $<-15.54$ & $-15.86\pm0.42$ & $-15.74\pm0.43$ & $-15.71\pm0.41$ & $-15.94\pm0.41$ \\
2013ab & $42.82\pm0.04$ & $<-17.99$ & $<-18.15$ & $-17.85\pm0.09$ & $<-17.93$ & $-17.68\pm0.08$ & $-17.39\pm0.08$ & $-17.66\pm0.08$ & $-17.61\pm0.09$ \\
2016X & $42.18\pm0.17$ & $-16.44\pm0.43$ & $-16.73\pm0.43$ & $-16.99\pm0.43$ & $-17.01\pm0.43$ & $-16.90\pm0.43$ & $-16.90\pm0.43$ & $-16.92\pm0.43$ & $-16.95\pm0.43$ \\
2016aqf & $>41.66$ & $<-14.79$ & $<-14.97$ & $<-14.86$ & $-14.99\pm0.28$ & $-14.74\pm0.29$ & $-14.75\pm0.31$ & $-14.83\pm0.30$ & $-14.90\pm0.31$ \\
%2016iyz & $41.58\pm0.08$ & $<-13.09$ & $<-13.33$ & $<-13.88$ & $-14.83\pm0.21$ & $-15.09\pm0.20$ & $-15.41\pm0.20$ & $-15.25\pm0.20$ & $-15.63\pm0.20$ \\
2017eaw & $42.39\pm0.03$ & $<-18.16$ & $-17.99\pm0.05$ & $-17.48\pm0.07$ & $-17.62\pm0.05$ & $-17.48\pm0.05$ & $-17.37\pm0.05$ & $-17.75\pm0.05$ & $-17.41\pm0.05$ \\
2017gmr & $43.18\pm0.07$ & $<-19.11$ & $<-18.96$ & $<-18.53$ & $-18.47\pm0.16$ & $-18.44\pm0.18$ & $-18.26\pm0.17$ & $-18.35\pm0.16$ & $-18.25\pm0.16$ \\
2018lab & $>42.50$ & $<-17.72$ & $-17.72\pm0.11$ & $<-16.87$ & $-16.50\pm0.04$ & $-16.25\pm0.04$ & $-15.67\pm0.06$ & $-15.90\pm0.04$ & $-15.65\pm0.04$ \\
2018kpo & $>42.55$ & $<-16.87$ & $<-17.14$ & $<-17.10$ & $<-17.28$ & $<-17.27$ & -- & $-17.20\pm0.19$ & $-17.26\pm0.15$ \\
2018cuf & $42.79\pm0.13$ & $<-17.99$ & $-17.88\pm0.31$ & $<-17.39$ & $-17.34\pm0.30$ & $-17.34\pm0.30$ & $-17.16\pm0.30$ & $-17.34\pm0.30$ & $-17.15\pm0.30$ \\
2019edo & $42.40\pm0.17$ & $<-16.58$ & $<-16.58$ & $<-16.53$ & $<-16.86$ & $-17.03\pm0.43$ & $-16.91\pm0.43$ & $-16.90\pm0.43$ & $-16.84\pm0.43$ \\
2019nvm & $43.25\pm0.07$ & $<-19.64$ & $<-19.59$ & $<-18.89$ & $-18.73\pm0.21$ & $-18.35\pm0.15$ & $-17.82\pm0.31$ & $-18.22\pm0.18$ & $-18.10\pm0.19$ \\
2019pjs & $42.24\pm0.07$ & $<-16.26$ & $<-16.40$ & $<-16.26$ & $<-16.34$ & $-16.24\pm0.23$ & $-16.20\pm0.21$ & $-16.21\pm0.16$ & $-16.16\pm0.15$ \\
2019enr & $41.56\pm0.18$ & $<-13.94$ & $<-13.69$ & $<-14.31$ & $-14.64\pm0.44$ & $-14.88\pm0.45$ & $-15.20\pm0.45$ & $-15.27\pm0.49$ & $-15.28\pm0.44$ \\
2020ekk & $>43.01$ & $<-18.13$ & $<-18.11$ & $<-18.00$ & $-17.86\pm0.19$ & $-17.81\pm0.17$ & $-17.76\pm0.16$ & $-17.73\pm0.16$ & $-17.60\pm0.16$ \\
2020jfo & $>42.54$ & $-17.39\pm0.21$ & $-17.49\pm0.21$ & $-17.06\pm0.20$ & $-17.28\pm0.20$ & $-16.74\pm0.20$ & $-16.86\pm0.20$ & $-16.96\pm0.19$ & $-16.71\pm0.19$ \\
2020fqv & $42.57\pm0.19$ & $<-18.95$ & $<-18.20$ & $<-17.35$ & $-17.38\pm0.48$ & $-17.68\pm0.47$ & $-17.54\pm0.48$ & $-18.00\pm0.46$ & $-17.79\pm0.45$ \\
2020mjm & $42.31\pm0.18$ & $<-16.66$ & $<-16.76$ & $<-16.60$ & $-16.86\pm0.43$ & $-16.47\pm0.43$ & $-16.44\pm0.43$ & $-16.54\pm0.43$ & $-16.40\pm0.43$ \\
2020dpw & $>41.98$ & $<-15.47$ & $<-15.26$ & $<-15.42$ & $<-15.24$ & $-15.91\pm0.43$ & $<-15.85$ & $-15.62\pm0.44$ & $-15.91\pm0.43$ \\
2020acbm & $43.04\pm0.07$ & $<-18.67$ & $<-18.78$ & $<-18.39$ & $-18.50\pm0.16$ & $-18.11\pm0.20$ & $-18.17\pm0.22$ & $-17.95\pm0.20$ & $-17.85\pm0.15$ \\
2021vaz & $>42.89$ & $<-18.11$ & $<-18.24$ & $<-17.73$ & $-17.83\pm0.17$ & $<-17.58$ & $-17.56\pm0.18$ & $-17.64\pm0.15$ & $-17.74\pm0.31$ \\
2021ass & $42.09\pm0.08$ & $<-15.16$ & $<-15.44$ & $<-15.45$ & $<-16.01$ & $<-15.82$ & $-16.02\pm0.21$ & $-15.93\pm0.21$ & $-16.13\pm0.22$ \\
2021gmj & $42.19\pm0.07$ & $-16.77\pm0.16$ & $-16.79\pm0.16$ & $-16.43\pm0.16$ & $-16.29\pm0.16$ & $-16.05\pm0.17$ & $-15.87\pm0.17$ & $-16.04\pm0.16$ & $-15.97\pm0.16$ \\
2021rhk & $42.67\pm0.06$ & $<-17.39$ & $<-17.46$ & $<-17.44$ & $-17.61\pm0.16$ & $-17.53\pm0.18$ & $-17.83\pm0.24$ & $-17.50\pm0.15$ & $-17.63\pm0.16$ \\
2021uoy & $>42.92$ & $<-18.08$ & $<-18.16$ & $<-17.84$ & $<-18.14$ & $<-17.75$ & -- & $-17.98\pm0.15$ & $-17.86\pm0.15$ \\
2021yja & $43.20\pm0.18$ & $-19.30\pm0.46$ & $-19.24\pm0.46$ & $-18.64\pm0.46$ & $-18.40\pm0.46$ & $-18.16\pm0.45$ & $-17.98\pm0.46$ & $-18.21\pm0.45$ & $-17.98\pm0.46$ \\
2021adly & $43.03\pm0.08$ & $<-17.35$ & $<-17.91$ & $<-17.62$ & $<-17.86$ & $<-17.62$ & -- & $-17.70\pm0.15$ & $-17.34\pm0.17$ \\
2021apg & $42.93\pm0.09$ & $<-17.25$ & $<-17.23$ & $<-17.20$ & $-17.32\pm0.19$ & $-16.80\pm0.26$ & $-17.51\pm0.25$ & $-16.94\pm0.16$ & $-16.90\pm0.16$ \\
2021gvm & $42.94\pm0.04$ & $<-18.03$ & $<-17.85$ & $-17.93\pm0.11$ & $<-18.26$ & $<-18.26$ & $<-18.40$ & $-18.38\pm0.08$ & $-18.38\pm0.08$ \\
2021ucg & $42.62\pm0.06$ & $<-17.09$ & $<-17.33$ & $<-17.13$ & $-17.31\pm0.15$ & $-17.40\pm0.17$ & $-17.32\pm0.15$ & $-17.40\pm0.15$ & $-17.31\pm0.15$ \\
2022inn & $41.59\pm0.06$ & $<-15.18$ & $<-15.16$ & $<-14.94$ & $<-14.85$ & $<-15.02$ & -- & $-14.59\pm0.16$ & $-14.56\pm0.17$ \\
2022fuc & $42.04\pm0.17$ & $<-16.22$ & $-16.10\pm0.43$ & $-16.04\pm0.43$ & $-15.92\pm0.43$ & $-15.94\pm0.44$ & $-16.14\pm0.43$ & $-15.95\pm0.43$ & $-15.95\pm0.43$ \\
2022jzc & $41.50\pm0.18$ & $<-14.63$ & $<-15.00$ & $<-14.43$ & $<-14.54$ & $-14.35\pm0.43$ & $-14.72\pm0.94$ & $-14.35\pm0.43$ & $-14.16\pm0.43$ \\
2022ovb & $42.75\pm0.07$ & $-18.12\pm0.16$ & $-18.04\pm0.16$ & $-17.73\pm0.16$ & $-17.98\pm0.17$ & $-17.92\pm0.17$ & -- & $-18.01\pm0.15$ & $-18.21\pm0.15$ \\
2022frq & $>42.86$ & $<-18.39$ & $<-18.25$ & $<-17.91$ & $-17.63\pm0.15$ & $-17.52\pm0.15$ & $-17.37\pm0.19$ & $-17.56\pm0.16$ & $-17.27\pm0.19$ \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[h!]
\tablecaption{Comparison-Sample Photometric Properties \label{tab:sample_phot_control2}}
\tablecolumns{10}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{$t_{\rm bol,rise}$} & \colhead{$t_{\rm W2,rise}$} & \colhead{$t_{\rm M2,rise}$} & \colhead{$t_{\rm W1,rise}$} & \colhead{$t_{\rm U,rise}$} & \colhead{$t_{\rm B,rise}$} & \colhead{$t_{\rm V,rise}$} & \colhead{$t_{\rm g,rise}$} & \colhead{$t_{\rm r,rise}$}\\
\colhead{} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} & \colhead{(days)} }
\startdata
2013ft & $<1.16$ & $<1.13$ & $<1.16$ & $<1.16$ & $<1.16$ & $9.70\pm2.43$ & $15.06\pm1.01$ & $--$ & $15.10\pm1.01$ \\
2013am & $<2.90$ & $<2.19$ & $<2.20$ & $<2.17$ & $<2.18$ & $5.38\pm1.00$ & $9.00\pm1.03$ & $8.95\pm1.05$ & $10.55\pm1.57$ \\
2013ab & $4.98\pm1.24$ & $<4.97$ & $<4.97$ & $5.52\pm1.00$ & $<4.97$ & $6.79\pm1.00$ & $7.44\pm1.00$ & $8.46\pm1.00$ & $8.89\pm1.01$ \\
2016X & $7.27\pm0.56$ & $3.39\pm0.50$ & $3.56\pm0.50$ & $5.56\pm0.50$ & $7.80\pm0.50$ & $6.59\pm0.51$ & $9.73\pm0.50$ & $9.96\pm0.52$ & $13.56\pm0.51$ \\
2016aqf & $<1.56$ & $<1.56$ & $<1.57$ & $<0.87$ & $2.03\pm1.00$ & $4.10\pm1.00$ & $62.54\pm1.00$ & $9.43\pm1.00$ & $60.49\pm1.00$ \\
%2016iyz & $7.42\pm1.26$ & $<3.67$ & $<5.96$ & $<2.37$ & $6.24\pm1.29$ & $6.61\pm1.01$ & $8.53\pm1.00$ & $6.76\pm1.02$ & $11.47\pm2.75$ \\
2017eaw & $3.15\pm0.11$ & $<1.89$ & $2.13\pm0.10$ & $2.37\pm0.10$ & $7.36\pm0.18$ & $6.80\pm2.29$ & $7.18\pm0.11$ & $6.92\pm0.12$ & $10.65\pm2.15$ \\
2017gmr & $1.11\pm0.57$ & $<2.54$ & $<2.52$ & $<2.53$ & $6.58\pm0.50$ & $6.71\pm0.90$ & $9.53\pm0.51$ & $8.35\pm0.50$ & $11.08\pm0.53$ \\
2018lab & $<1.23$ & $<1.27$ & $1.62\pm0.10$ & $<1.26$ & $1.72\pm0.10$ & $1.96\pm0.33$ & $11.43\pm0.23$ & $1.52\pm0.15$ & $11.18\pm0.11$ \\
2018kpo & $<5.36$ & $<4.81$ & $<4.70$ & $<4.81$ & $<4.81$ & $4.81\pm0.46$ & $--$ & $7.53\pm1.30$ & $7.63\pm0.41$ \\
2018cuf & $0.93\pm0.71$ & $<1.63$ & $1.61\pm0.56$ & $<1.62$ & $5.36\pm0.57$ & $9.73\pm1.39$ & $8.70\pm1.26$ & $9.54\pm0.59$ & $11.33\pm0.59$ \\
2019edo & $2.57\pm0.52$ & $<2.11$ & $<2.12$ & $<3.10$ & $<3.96$ & $3.39\pm0.48$ & $5.46\pm0.48$ & $3.98\pm0.48$ & $6.51\pm0.48$ \\
2019nvm & $1.92\pm0.48$ & $<0.85$ & $<0.85$ & $<0.84$ & $4.85\pm1.41$ & $5.39\pm0.40$ & $8.66\pm0.54$ & $7.07\pm2.99$ & $7.23\pm2.19$ \\
2019pjs & $1.59\pm0.57$ & $<2.46$ & $<2.46$ & $<2.46$ & $4.62\pm0.52$ & $1.59\pm0.57$ & $15.72\pm3.65$ & $4.22\pm1.86$ & $17.62\pm3.16$ \\
2019enr & $1.89\pm1.20$ & $<2.61$ & $<2.61$ & $<3.21$ & $3.99\pm1.15$ & $6.72\pm2.27$ & $9.51\pm1.03$ & $7.67\pm2.26$ & $14.02\pm3.84$ \\
2020ekk & $<1.69$ & $<2.84$ & $<2.87$ & $<2.83$ & $4.53\pm1.80$ & $2.33\pm1.97$ & $7.30\pm1.15$ & $7.09\pm1.12$ & $10.51\pm1.13$ \\
2020jfo & $<2.51$ & $3.06\pm0.10$ & $3.21\pm0.10$ & $3.01\pm0.10$ & $3.37\pm0.10$ & $5.77\pm0.21$ & $7.13\pm0.26$ & $6.86\pm0.10$ & $7.61\pm0.10$ \\
2020fqv & $3.55\pm0.20$ & $<1.86$ & $<2.85$ & $<2.24$ & $3.43\pm0.48$ & $6.31\pm0.41$ & $8.52\pm0.23$ & $4.53\pm0.77$ & $12.13\pm0.64$ \\
2020mjm & $2.72\pm1.03$ & $<2.75$ & $<2.72$ & $<2.75$ & $3.56\pm0.90$ & $6.97\pm0.90$ & $9.76\pm0.90$ & $6.41\pm0.90$ & $9.66\pm0.90$ \\
2020dpw & $<2.58$ & $<2.58$ & $<4.12$ & $<2.64$ & $<9.76$ & $6.22\pm1.10$ & $<9.76$ & $5.00\pm3.14$ & $16.61\pm0.96$ \\
2020acbm & $4.22\pm0.50$ & $<2.40$ & $<2.40$ & $<2.39$ & $7.16\pm0.50$ & $8.62\pm0.61$ & $14.18\pm0.63$ & $9.94\pm0.86$ & $7.81\pm1.43$ \\
2021vaz & $<0.06$ & $<0.06$ & $<0.07$ & $<0.06$ & $3.43\pm0.39$ & $10.41\pm1.79$ & $<15.03$ & $5.25\pm0.42$ & $7.34\pm0.41$ \\
2021ass & $0.47\pm0.62$ & $<3.36$ & $<3.36$ & $<3.35$ & $<2.40$ & $2.41\pm0.64$ & $15.79\pm0.63$ & $6.91\pm0.56$ & $17.61\pm0.68$ \\
2021gmj & $3.33\pm0.56$ & $1.21\pm0.50$ & $1.31\pm0.50$ & $1.31\pm0.50$ & $2.06\pm0.50$ & $4.82\pm0.71$ & $10.42\pm1.86$ & $5.89\pm0.50$ & $11.71\pm0.50$ \\
2021rhk & $0.91\pm1.03$ & $<1.09$ & $<1.10$ & $<2.46$ & $4.48\pm1.00$ & $6.26\pm2.71$ & $8.67\pm1.02$ & $7.43\pm1.00$ & $14.61\pm1.26$ \\
2021uoy & $<1.04$ & $<2.12$ & $<2.13$ & $<2.12$ & $<2.12$ & $11.29\pm1.17$ & $--$ & $9.00\pm0.98$ & $10.21\pm0.98$ \\
2021yja & $2.24\pm0.12$ & $2.07\pm0.10$ & $2.14\pm0.10$ & $2.05\pm0.10$ & $7.66\pm0.28$ & $8.23\pm0.53$ & $9.58\pm1.94$ & $8.36\pm1.32$ & $12.07\pm4.54$ \\
2021adly & $4.90\pm1.09$ & $<3.59$ & $<3.60$ & $<3.59$ & $<3.59$ & $10.81\pm1.02$ & $--$ & $4.78\pm1.00$ & $16.11\pm1.03$ \\
2021apg & $2.62\pm1.10$ & $<1.98$ & $<1.98$ & $<1.97$ & $2.89\pm0.90$ & $7.05\pm2.17$ & $8.51\pm0.90$ & $8.75\pm0.93$ & $16.59\pm1.11$ \\
2021gvm & $6.66\pm0.47$ & $<3.21$ & $<2.19$ & $4.34\pm0.39$ & $<6.70$ & $6.70\pm0.40$ & $<6.70$ & $8.74\pm0.39$ & $11.65\pm0.42$ \\
2021ucg & $2.78\pm1.02$ & $<4.24$ & $<4.24$ & $<5.23$ & $5.99\pm0.95$ & $5.86\pm1.97$ & $14.87\pm0.97$ & $8.31\pm0.95$ & $16.92\pm0.96$ \\
2022inn & $0.94\pm1.17$ & $<1.25$ & $<1.26$ & $<2.54$ & $<1.25$ & $4.11\pm1.10$ & $--$ & $6.02\pm0.97$ & $20.68\pm2.14$ \\
2022fuc & $3.15\pm0.04$ & $<0.43$ & $0.94\pm0.05$ & $2.26\pm0.04$ & $4.16\pm1.37$ & $6.87\pm0.35$ & $7.56\pm1.93$ & $6.16\pm0.17$ & $16.57\pm2.47$ \\
2022jzc & $1.70\pm0.96$ & $<2.14$ & $<2.15$ & $<2.17$ & $<2.17$ & $3.51\pm1.30$ & $17.15\pm5.32$ & $3.91\pm0.92$ & $8.95\pm0.91$ \\
2022ovb & $3.42\pm1.22$ & $1.99\pm0.96$ & $2.06\pm0.96$ & $3.31\pm0.96$ & $5.50\pm0.96$ & $6.13\pm0.96$ & $--$ & $9.67\pm0.96$ & $11.50\pm0.96$ \\
2022frq & $<1.95$ & $<1.29$ & $<1.30$ & $<1.29$ & $4.57\pm0.46$ & $5.10\pm0.46$ & $9.90\pm1.10$ & $5.86\pm0.46$ & $10.10\pm0.70$ \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccc}[h!]
\tablecaption{Gold/Comparison-Sample Peak Luminosity and Rise-Time Distribution \label{tab:sample_lum_peak}}
\tablecolumns{7}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Class} & \colhead{$L_{\rm avg}[L_{\rm min},L_{\rm max}]$} & \colhead{$L_{\rm avg}[L_{\rm min},L_{\rm max}]$} &  \colhead{$M^{\rm W2}_{\rm avg}[M^{\rm W2}_{\rm min},M^{\rm W2}_{\rm max}]$} &  \colhead{$M^{\rm W2}_{\rm avg}[M^{\rm W2}_{\rm min},M^{\rm W2}_{\rm max}]$} & \colhead{$M^{\rm r}_{\rm avg}[M^{\rm r}_{\rm min},M^{\rm r}_{\rm max}]$} & \colhead{$M^{\rm r}_{\rm avg}[M^{\rm r}_{\rm min},M^{\rm r}_{\rm max}]$}\\
\colhead{} & \colhead{(erg s$^{-1}$)} & \colhead{(days)} & \colhead{(mag)} & \colhead{(days)} & \colhead{(mag)} & \colhead{(days)} }
\startdata
1 & $3.1[0.83,9.0]\times10^{43}$ & $5.1[3.5,10.0]$ & $-19.8[-18.5,-21.4]$ & $4.4[2.1,8.0]$ & $-18.4[-17.9,-19.4]$ & $12.0[4.9,26.4]$\\
2 & $2.2[0.77,3.5]\times10^{43}$ & $3.0[2.4,3.6]$ & $-19.2[-18.2,-19.9]$ & $2.3[1.6,2.9]$ & $-18.2[-17.5,-18.6]$ & $10.2[5.5,13.6]$\\
3 & $2.2[0.23,8.2]\times10^{43}$ & $2.5[1.1,3.8]$ & $-19.1[-17.6,-21.6]$ & $1.7[1.2,2.5]$ & $-18.1[-17.3,-19.3]$ & $10.9[5.7,18.1]$\\
Comparison & $3.8[0.36,17.9]\times10^{42}$ & $2.4[0.1,6.7]$ & $-17.1[-13.9,-19.6]$ & $2.2[0.1,4.8]$ & $-17.0[-14.5,-18.4]$ & $12.9[6.5,21.1]$\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccccccccccc}[h!]
\tablecaption{Gold/Silver-Sample Spectroscopic Properties \label{tab:sample_spec_gold}}
\tablecolumns{9}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & {$t_{\rm IIn}$} & \colhead{IIn Phase} & \colhead{\ion{H}{i}} & \colhead{\ion{He}{i}} & \colhead{\ion{He}{ii}} & \colhead{\ion{C}{iii}} & \colhead{\ion{C}{iv}} & \colhead{\ion{N}{iii}} & \colhead{\ion{N}{iv}} & \colhead{$V_{\rm max}$\tablenotemark{a}} & \colhead{$M_{\rm CDS}$\tablenotemark{b}}\\ \colhead{} & \colhead{(days)} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{($10^4~\kms$)} & \colhead{($\Msun$)} }
\startdata
PTF11iqb$^1$ & $3.1\pm1.0$ & 1.6 & Y & N & Y & N & Y & Y & N & $1.1$ & 0.005 \\
2017ahn$^1$ & $6.4\pm0.3$ & 2.1 & Y & Y & Y & N & Y & Y & Y & $0.9$ & 0.04 \\
2018zd$^1$ & $7.7\pm0.9$ & 3.8 & Y & N & Y & N & Y & Y & N & 0.5 & 1.5 \\
2019ust$^1$ & $3.5\pm0.6$ & 1.7 & Y & N & Y & N & Y & Y & -- & 1.0 & 0.02\\
2019qch$^1$ & $11.4\pm0.9$ & 8.5 & Y & Y$^c$ & Y & N & Y & Y & -- & -- & -- \\
2020pni$^1$ & $5.5\pm1.0$ & 1.5 & Y & N & Y & Y & Y & Y & Y & 1.0 & 0.01\\
2020sic$^1$ & $2.4\pm0.9$ & 1.7 & Y & N & Y & N & Y & Y & Y$^c$ & -- & -- \\
2020abtf$^1$ & $4.5\pm1.0$ & 5.4 & Y & N & Y & N & N & Y & N & 0.6 & $4.2$\\
2020abjq$^1$ & $4.7\pm1.0$ & 2.9 & Y & N & Y & N & Y & Y & Y & 0.9 & 0.04\\
2020tlf$^1$ & $7.7\pm1.7$ & 3.8 & Y & Y & Y & Y & N & Y & N & -- & --\\
2021wvd$^1$ & $5.0\pm0.6$ & 1.9 & Y & N & Y & N & N & Y & N & -- & --\\
2021zj$^1$ & $3.8\pm1.1$ & 4.7 & Y & N & Y & N & N & Y & N & 0.8 & 0.1\\
2021aek$^1$ & $5.9\pm1.4$ & 2.5 & Y & Y$^c$ & Y & N & N & Y & N & 0.5 & $2.6$\\
2021dbg$^1$ & $4.3\pm0.8$ & 4.1 & Y & N & Y & N & N & Y & N & 1.3 & $<0.001$\\
2021mqh$^1$ & $3.5\pm0.9$ & 1.7 & Y & N & Y & N & N & Y & N & 0.8 & 0.1\\
2021tyw$^1$ & $13.6\pm1.3$ & 8.7 & Y & Y$^c$ & Y & Y$^c$ & Y$^c$ & Y & N & 0.5 & $2.6$\\
2021afkk$^1$ & $8.3\pm0.6$ & 3.7 & Y & Y$^c$ & Y & N & N & Y & N & 0.8 & 0.1\\
2022ffg$^1$ & $6.5\pm0.7$ & 2.2 & Y & Y$^c$ & Y & Y$^c$ & Y & Y & Y$^c$ & 0.85 & 0.05\\
2022pgf$^1$ & $10.3\pm1.0$ & 1.3 & Y & Y & Y & N & N & Y & N & 0.9 & 0.04\\
2022prv$^1$ & $20.8\pm1.8$ & 17.5 & Y & Y & Y & N & N & Y & N & -- & --\\
PTF10gva$^2$ & $1.6\pm1.0$ & 2.1 & Y & N & Y & N & N & N & N & 1.3 & $<0.001$\\
PTF10abyy$^2$ & $3.4\pm0.7$ & 2.7 & Y & -- & Y & -- & Y$^c$ & N & -- & 0.85 & 0.05\\
2014G$^2$ & $3.5\pm1.8$ & 1.5 & Y & N & Y & N & Y$^c$ & N & Y$^c$ & 1.2 & $<0.001$\\
2015bf$^2$ & $2.4\pm1.3$ & 2.2 & Y & N & Y & N & Y & N & N & 0.85 & 0.05\\
2016blz$^2$ & $5.5\pm2.3$ & 3.8 & Y & N & Y & N & N & N & N & -- & --\\
2018dfc$^2$ & $3.6\pm1.0$ & 2.3 & Y & N & Y & N & Y & N & N & -- & --\\
2021can$^2$ & $2.7\pm0.6$ & 1.2 & Y & N & Y & N & Y$^c$ & N & Y$^c$ & 0.9 & 0.04\\
2021ont$^2$ & $5.6\pm1.1$ & 5.0 & Y & N & Y & N & Y$^c$ & N & N & 0.65 & 0.4\\
2021qvr$^2$ & $3.2\pm2.1$ & 2.7 & Y & N & Y & N & Y & N & N & 1.2 & $<0.001$\\
2021aaqn$^2$ & $0.7\pm0.5$ & 1.2 & Y & N & Y & N & Y & N & N & 1.1 & 0.005\\
2022dml$^2$ & $5.2\pm1.6$ & 4.6 & Y & N & Y & N & N & N & N & 0.9 & 0.04\\
2022jox$^2$ & $2.6\pm1.4$ & 1.1 & Y & N & Y & N & Y & N & Y$^c$ & 0.85 & 0.05\\
2013fs$^3$ & $1.4\pm0.5$ & 1.4 & Y & N & Y & N & N & N & N & 1.1 & $5.0 \times 10^{-3}$\\
2018fif$^3$ & $0.7\pm0.5$ & 1.1 & Y & N & Y & N & N & N & N & 1.2 & $<10^{-3}$\\
2020xua$^3$ & $2.9\pm1.1$ & 1.7 & Y & N & Y & N & Y$^c$ & N & N & 1.2 & $<10^{-3}$\\
2020nif$^3$ & $1.8\pm1.2$ & 2.1 & Y & N & Y & N & N & N & N & -- & --\\
2020lfn$^3$ & $1.7\pm0.6$ & 2.2 & Y & N & Y & N & N & N & N & 1.1 & $5.0 \times 10^{-3}$\\
2021jtt$^3$ & $1.5\pm0.3$ & 1.2 & Y & N & Y & N & Y$^c$ & N & N & 1.1 & $5.0 \times 10^{-3}$\\
2022ibv$^3$ & $0.8\pm0.6$ & 2.5 & Y & N & Y & N & N & N & N & -- & --\\
\enddata
\tablenotetext{a}{Approximate maximum velocity measured in H$\alpha$ profile during phases of $\delta t = 50 \pm 10$~days.}
\tablenotetext{b}{Calculated using trend in \cite{Dessart23}.}
\tablenotetext{c}{Marginal signal above continuum noise.}
\end{deluxetable*}

% \hline 
% 2018cvn$^1$ & $7.4\pm2.0$ & 5.1 & Y & N & Y & N & Y$^c$ & Y & N & -- & --\\
% 2018khh$^1$ & $6.4\pm1.5$ & 2.6 & Y & N & Y & N & Y$^c$ & Y & N & -- & --\\
% 2021ulv$^1$ & $6.9\pm0.6$ & 5.1 & Y & N & Y & N & N & Y & N & -- & --\\
% 2019nyk$^2$ & $4.4\pm2.5$ & 3.3 & Y & N & Y & N & Y & N & N & 1.2 & $<10^{-3}$\\
% PTF10uls$^3$ & $4.5\pm0.7$ & 4.0 & Y & N & Y & N & N & N & N & -- & --\\
% PTF12krf$^3$ & $4.4\pm0.7$ & 3.9 & Y & N & Y & N & N & N & N & -- & --\\
% 2019ofc$^3$ & $1.4\pm1.0$ & 1.7 & Y & N & Y & N & N & N & N & -- & --\\

\begin{deluxetable*}{ccccccccccc}[h!]
\tablecaption{Best-Matched Model Parameters \label{tab:model_params_gold}}
\tablecolumns{10}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{log$_{10}$($\dot{M}$)\tablenotemark{a}} & \colhead{log$_{10}$($\rho_{14}$)\tablenotemark{a}} & \colhead{log$_{10}$($\dot{M}$)\tablenotemark{b}} & \colhead{log$_{10}$($\rho_{14}$)\tablenotemark{b}} & \colhead{log$_{10}$($\dot{M}$)\tablenotemark{c}} & \colhead{log$_{10}$($\rho_{14}$)\tablenotemark{c}} & \colhead{log$_{10}$($\dot{M}$[$R_{\rm in}$])\tablenotemark{d}} & \colhead{log$_{10}$(D$_{\star}$)[$R_{\rm CSM}$]\tablenotemark{e}} & \colhead{log$_{10}$($\rho_{14}$)\tablenotemark{e}}\\
\colhead{} & \colhead{(M$_{\odot}$~yr$^{-1}$)} & \colhead{(g cm$^{-3}$)} & \colhead{(M$_{\odot}$~yr$^{-1}$)} & \colhead{(g cm$^{-3}$)} & \colhead{(M$_{\odot}$~yr$^{-1}$)} & \colhead{(g cm$^{-3}$)} & \colhead{(M$_{\odot}$~yr$^{-1}$[cm])} & \colhead{(g cm$^{-1}$[$\Rsun$])} & \colhead{(g cm$^{-3}$)} }
\startdata
PTF11iqb$^{1}$ & -2.0  & -12.0  & -2.0  & -12.0  & -2.0 & -11.9 & -3.0[14.5] & 18.0[2700] & -10.0\\
2017ahn$^{1}$ & -2.0 $-$ -1.0 & -11.8 $-$ -10.9 & -2.0 & -11.8 & -1.3 & -11.1 &-2.4[14.2] & 18.0[1500] & -10.0\\
2018zd$^{1}$ & -2.0  & -11.8  & -2.0  & -11.8  & -1.0 & -10.9 & -2.5[14.5] & 18.0[2700] & -10.0\\
2019ust$^{1}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -2.0 & -12.0 & -2.0 & -12.0 & -3.0[14.2] & 18.0[2700] & -10.0\\
2019qch$^{1}$ & -2.0 $-$ -1.5 & -12.0 $-$ -11.5 & -2.0 & -12.0 & -1.5 & -11.5 &-3.0[14.5] & 18.0[2700] & -10.0\\
2020pni$^{1}$ & -2.0  $-$ -1.5  & -11.9  $-$ -11.5  & -2.0 & -11.8 & -2.0 & -12.0 & -3.0[14.2] & 18.0[2500] & -10.0\\
2020sic$^{1}$ & -2.3 $-$ -2.0 & -12.3 $-$ -11.9 & -2.3 & -12.3 & -2.0 & -12.0 &-2.3[14.5] & 18.0[2100] & -10.0\\
2020abtf$^{1}$ & -2.0  & -11.9  & -2.0  & -11.9  & -2.0 & -12.0 & -2.5[14.5] & 17.9[2700] & -10.1\\
2020abjq$^{1}$ & -2.0  $-$ -1.5  & -11.9  $-$ -11.5  & -2.0  & -11.9  & -1.5 & -11.5 & -2.1[14.5] & 18.0[2700] & -10.0\\
2020tlf$^{1}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -2.0 & -12.0 & -2.0 & -12.0 & -3.0[14.2] & 18.0[2700] & -10.0\\
2021wvd$^{1}$ & -2.0  $-$ -1.5  & -11.9  $-$ -11.5  & -2.0  & -11.8  & -2.0 & -11.9 & -2.3[14.5] & 18.0[2700] & -10.0\\
2021zj$^{1}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -2.0 & -12.0 & -1.0 & -10.9 & -2.5[14.5] & 18.0[2100] & -10.0\\
2021aek$^{1}$ & -2.0  $-$ -1.5  & -11.8  $-$ -11.5  & -2.0  & -11.8  & -2.0 & -12.0 & -2.5[14.5] & 18.0[2700] & -10.0\\
2021dbg$^{1}$ & -2.0  $-$ -1.5  & -11.9  $-$ -11.5  & -2.0  & -11.9 & -2.3 & -12.3 & -2.5[14.2] & 18.0[2700] & -10.0\\
2021mqh$^{1}$ & -2.0  & -12.0  & -2.0  & -12.0  & -1.5 & -11.5 & -2.2[14.5] & 18.0[2700] & -10.0\\
2021tyw$^{1}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -1.5 & -11.5 & -2.0 & -12.0 & -2.3[14.5] & 18.0[2700] & -10.0\\
2021afkk$^{1}$ & -2.0 $-$ -1.5 & -12.0 $-$ -11.5 & -2.0 & -12.0 & -1.3 & -12.0 &-2.3[14.5] & 17.7[2700] & -10.3\\
2022ffg$^{1}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -2.0 & -11.8 & -2.0 & -12.0 & -2.1[14.5] & 18.0[2700] & -10.0\\
2022pgf$^{1}$ & -2.0 $-$ 0.0 & -12.0 $-$ -10.1 & -2.0 & -12.0 & -1.2 & -11.5 &-2.2[14.2] & 18.0[2700] & -10.0\\
2022prv$^{1}$ & -1.5 $-$ 0.0 & -11.5 $-$ -10.1 & -1.5 & -11.5 & -1.5 & -11.5 &-2.2[14.2] & 16.9[1500] & -11.1\\
PTF10abyy$^{2}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -2.0 & -12.0 & -2.0 & -12.0 & -2.3[14.5] & 18.0[2700] & -10.0\\
PTF10gva$^{2}$ & -3.0  $-$ -2.0  & -13.3  $-$ -12.0  & -3.0  $-$ -2.3  & -13.3 $-$ -12.3  & -3.0 & -13.3 & -2.5[14.5] & 18.0[2100] & -10.0\\
2014G$^{2}$ & -2.0  & -12.0  & -2.0  & -12.0 & -2.3 & -12.3 & -2.5[14.2] & 18.0[2700] & -10.0\\
2015bf$^{2}$ & -3.0  $-$ -2.0  & -13.0  $-$ -11.9  & -3.0  $-$ -2.0  & -13.0 $-$ -12.0  & -2.0 & -12.0 & -2.5[14.2] & 18.0[2700] & -10.0\\
2016blz$^{2}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -2.0  & -12.0 $-$ -12.0  & -2.0 & -12.0 & -2.5[14.2] & 18.0[2700] & -10.0\\
2018dfc$^{2}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -2.0  & -12.0 & -2.1 & -12.1 & -2.7[14.2] & 18.0[2700] & -10.0\\
2021can$^{2}$ & -2.0 & -12.0 & -2.0 & -12.0 & -2.5 & -12.3 &-2.5[13.9] & 17.7[2300] & -10.3\\
2021ont$^{2}$ & -2.0  $-$ -1.5  & -12.0  $-$ -11.5  & -2.0 & -11.8 & -2.0 & -12.0 & -2.3[14.5] & 18.0[2700] & -10.0\\
2021qvr$^{2}$ & -3.0  $-$ 0.0  & -13.3  $-$ -10.1  & -3.0  $-$ -2.0  & -13.3 $-$ -11.9  & -2.1 & -12.1 & -2.7[14.2] & 18.0[2500] & -10.0\\
2022dml$^{2}$ & -2.0 & -11.9 & -2.0 & -11.9 & -2.0 & -12.0 & -2.5[14.5] & 18.0[2500] & -10.0\\
2022jox$^{2}$ & -3.0  $-$ -2.0  & -13.0  $-$ -11.9  & -3.0  $-$ -2.0  & -13.0 $-$ -12.0  & -2.3 & -12.3 & -2.5[13.9] & 18.0[2500] & -10.0\\
2013fs$^{3}$ & -3.0  $-$ -2.3  & -13.3  $-$ -12.3  & -3.0  $-$ -2.3  & -13.3 $-$ -12.3  & -2.7 & -12.7 & -2.5[13.9] & 18.0[1900] & -10.0\\
2018fif$^{3}$ & -4.0  $-$ -2.0  & -14.3  $-$ -11.8  & -4.0  $-$ -2.5  & -14.3 $-$ -12.3  & -3.3 & -13.3 & -3.0[13.9] & 18.0[2500] & -10.0\\
2020lfn$^{3}$ & -3.0  $-$ -2.0  & -13.3  $-$ -12.0  & -3.0  $-$ -2.3  & -13.3 $-$ -12.3  & -3.0 & -13.3 & -3.0[13.9] & 18.0[2700] & -10.0\\
2020nif$^{3}$ & -3.0  $-$ -2.0  & -13.3  $-$ -12.0  & -3.0  $-$ -2.3  & -13.3 $-$ -12.3  & -3.0 & -13.3 & -3.0[13.9] & 18.0[2700] & -10.0\\
2020xua$^{3}$ & -2.0  & -12.0 & -2.0  & -12.0 & -3.0 & -13.3 & -3.0[14.5] & 18.0[2700] & -10.0\\
2021aaqn$^{3}$ & -4.0  $-$ -2.3  & -14.3  $-$ -12.3  & -4.0  $-$ -2.5  & -14.3 $-$ -12.3  & -3.0 & -13.3 & -3.0[14.2] & 18.0[2500] & -10.0\\
2021jtt$^{3}$ & -3.0  $-$ 0.0  & -13.3  $-$ -10.1  & -3.0  $-$ -2.3  & -13.3 $-$ -12.3  & -3.0 & -13.3 & -2.5[14.5] & 18.0[2700] & -10.0\\
2022ibv$^{3}$ & -6.0  $-$ -2.3  & -15.0  $-$ -12.3  & -6.0  $-$ -2.5  & -15.0 $-$ -12.3  & -3.0 & -13.3 & -3.0[14.2] & 17.7[2100] & -10.3\\
\enddata
\tablenotetext{a}{Calculated using multicolor photometry and $t_{\rm IIn}$.}
\tablenotetext{b}{Calculated using only $t_{\rm IIn}$.}
\tablenotetext{c}{Calculated using spectral comparison.}
\tablenotetext{d}{Calculated using spectral models from \cite{Boian20}.}
\tablenotetext{e}{Calculated using multi-color models from \cite{haynie21}.}
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccc}[h!]
\tablecaption{Best-Matched Model Parameters (Cont.) \label{tab:model_params_silver}}
\tablecolumns{10}
%\tablenum{1}
\tablewidth{0pt}
\tablehead{\colhead{Name} & \colhead{log$_{10}$($\dot{M}$)\tablenotemark{a}} & \colhead{log$_{10}$($\rho_{14}$)\tablenotemark{a}} & \colhead{log$_{10}$($\dot{M}$)\tablenotemark{b}} & \colhead{log$_{10}$($\rho_{14}$)\tablenotemark{b}} & \colhead{log$_{10}$($\dot{M}$)\tablenotemark{c}} & \colhead{log$_{10}$($\rho_{14}$)\tablenotemark{c}} & \colhead{log$_{10}$($\dot{M}$)[$R_{\rm in}$]\tablenotemark{d}} & \colhead{log$_{10}$(D$_{\star}$)[$R_{\rm CSM}$]\tablenotemark{e}} & \colhead{log$_{10}$($\rho_{14}$)\tablenotemark{e}}\\
\colhead{} & \colhead{(M$_{\odot}$~yr$^{-1}$)} & \colhead{(g cm$^{-3}$)} & \colhead{(M$_{\odot}$~yr$^{-1}$)} & \colhead{(g cm$^{-3}$)} & \colhead{(M$_{\odot}$~yr$^{-1}$)} & \colhead{(g cm$^{-3}$)} & \colhead{(M$_{\odot}$~yr$^{-1}$[cm])} & \colhead{(g cm$^{-1}$[$\Rsun$])} & \colhead{(g cm$^{-3}$)} }
\startdata
\hline
2013ft & $<$-2.3 & $<$-12.3 & $<$-2.5 & $<$-12.3 & -4.3 & -13.6 & -- & 16.9[1500] & -11.1\\
2013am & $<$-2.3 & $<$-12.3 & $<$-2.3 & $<$-12.3 & -5.3 & -15.5 & -- & 17.4[1500] & -10.6\\
2013ab & $<$-2.3 & $<$-12.3 & $<$-2.5 & $<$-12.3 & -6.0 & -16.0 & -- & 18.0[2100] & -10.0\\
2016X & $<$-2.0 & $<$-12.0 & $<$-2.3 & $<$-12.3 & -5.3 & -15.5 & -- & 17.7[2100] & -10.3\\
2016aqf & $<$-2.3 & $<$-12.3 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 16.9[1500] & -11.1\\
%2016iyz & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 16.9[1500] & -11.1\\
2017eaw & $<$-2.0 & $<$-12.0 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 18.0[2500] & -10.0\\
2017gmr & $<$-2.0 & $<$-12.0 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 17.4[1500] & -10.6\\
2018lab & $<$-2.3 & $<$-12.3 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 16.9[1500] & -11.1\\
2018kpo & $<$-2.3 & $<$-12.3 & $<$-2.5 & $<$-12.3 & -6.0 & -16.0 & -- & 18.0[2700] & -10.0\\
2018cuf & $<$-2.3 & $<$-12.3 & $<$-4.0 & $<$-14.3 & -6.0 & -16.0 & -- & 18.0[2100] & -10.0\\
2019edo & $<$-2.3 & $<$-12.3 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 16.9[1700] & -11.1\\
2019nvm & $<$-2.0 & $<$-12.0 & $<$-2.3 & $<$-12.3 & -3.3 & -13.3 & -- & 18.0[2300] & -10.0\\
2019pjs & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 18.0[1500] & -10.0\\
2019enr & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 16.9[1500] & -11.1\\
2020ekk & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[2300] & -10.0\\
2020jfo & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[1700] & -10.0\\
2020fqv & $<$-2.3 & $<$-12.3 & $<$-2.5 & $<$-12.3 & -3.3 & -13.1 & -- & 16.9[1500] & -11.1\\
2020mjm & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[1500] & -10.0\\
2020dpw & $<$-2.0 & $<$-11.8 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 16.9[1500] & -11.1\\
2020acbm & $<$-2.0 & $<$-12.0 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[1900] & -10.0\\
2021vaz & $<$-2.3 & $<$-12.3 & $<$-4.0 & $<$-14.3 & -6.0 & -16.0 & -- & 16.9[1500] & -11.1\\
2021ass & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 17.3[1500] & -10.7\\
2021gmj & $<$-2.3 & $<$-12.3 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 16.9[1900] & -11.1\\
2021rhk & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -3.3 & -13.3 & -- & 18.0[1500] & -10.0\\
2021uoy & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[2300] & -10.0\\
2021yja  & $<$-2.0 & $<$-12.0 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[2300] & -10.0\\
2021adly  & $<$-2.0 & $<$-12.0 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[1900] & -10.0\\
2021apg  & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[1500] & -10.0\\
2021gvm & $<$-2.0 & $<$-11.9 & $<$-2.3 & $<$-12.3 & -3.3 & -13.3 & -- & 18.0[1500] & -10.0\\
2021ucg & $<$-2.0 & $<$-11.9 & $<$-2.5 & $<$-12.3 & -6.0 & -16.0 & -- & 18.0[2300] & -10.0\\
2022inn & $<$-2.3 & $<$-12.3 & $<$-2.5 & $<$-12.3 & -6.0 & -16.0 & -- & 16.9[1500] & -11.1\\
2022fuc & $<$-2.3 & $<$-12.3 & $<$-4.0 & $<$-14.3 & -4.3 & -13.6 & -- & 16.9[1900] & -11.1\\
2022jzc & $<$-2.3 & $<$-12.3 & $<$-2.5 & $<$-12.3 & -6.0 & -16.0 & -- & 16.9[1500] & -11.1\\
2022ovb & $<$-2.3 & $<$-12.3 & $<$-2.3 & $<$-12.3 & -6.0 & -16.0 & -- & 18.0[2700] & -10.0\\
2022frq & $<$-2.3 & $<$-12.3 & $<$-2.3 & $<$-12.3 & -4.3 & -13.6 & -- & 18.0[2500] & -10.0\\
\enddata
\tablenotetext{a}{Calculated using multicolor photometry and $t_{\rm IIn}$.}
\tablenotetext{b}{Calculated using only $t_{\rm IIn}$.}
\tablenotetext{c}{Calculated using spectral comparison.}
\tablenotetext{d}{Calculated using spectral models from \cite{Boian20}.}
\tablenotetext{e}{Calculated using multicolor models from \cite{haynie21}.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy \label{tab:spec_all_one}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2018cvn & 2018-06-29T09:21:36 & 58298.4 & 5.1 & SOAR & Goodman & 4057-8021 & Cartier \\
2018cvn & 2018-12-22T02:38:24 & 58474.1 & 180.8 & SOAR & Goodman & 3833-7779 & Cartier \\
2018cvn & 2019-01-14T01:40:48 & 58497.1 & 203.8 & SOAR & Goodman & 3899-7765 & Cartier \\
2018khh & 2018-12-21T02:09:36 & 58473.1 & 2.6 & SOAR & Goodman & 3892-7760 & Cartier \\
2018khh & 2018-12-22T01:26:24 & 58474.1 & 3.6 & SOAR & Goodman & 3331-9000 & Cartier \\
2018khh & 2019-01-14T00:43:12 & 58497.0 & 26.5 & SOAR & Goodman & 3793-7756 & Cartier \\
2018khh & 2019-04-18T02:09:36 & 58591.1 & 120.6 & SOAR & Goodman & 3302-9001 & Cartier \\
2018khh & 2019-05-17T08:38:24 & 58620.4 & 149.9 & SOAR & Goodman & 3813-7779 & Cartier \\
2018kpo & 2018-12-25T00:00:00 & 58477.0 & 1.0 & LT & SPRAT & 4020-7994 & TNS \\
2018kpo & 2018-12-30T01:53:55 & 58482.1 & 6.1 & P60 & SEDM & 3777-9223 & TNS \\
2018kpo & 2018-12-30T02:56:21 & 58482.1 & 6.2 & NTT & EFOSC2 & 3338-7458 & TNS \\
2018kpo & 2018-12-30T03:30:14 & 58482.1 & 6.2 & NTT & EFOSC2 & 3338-7458 & TNS \\
2018kpo & 2018-12-30T04:06:53 & 58482.2 & 6.2 & NTT & EFOSC2 & 5994-9993 & TNS \\
2018kpo & 2019-01-08T04:36:45 & 58491.2 & 15.2 & NTT & EFOSC2 & 3637-9235 & TNS \\
2018kpo & 2019-02-01T01:44:16 & 58515.1 & 39.1 & NTT & EFOSC2 & 3637-9235 & TNS \\
2018kpo & 2019-03-08T00:23:45 & 58550.0 & 74.1 & NTT & EFOSC2 & 3633-9229 & TNS \\
2018lab & 2019-01-04T08:00:00 & 58487.3 & 6.7 & Lick & Kast & 3614-10586 & Filippenko \\
2019edo & 2019-04-28T11:34:15 & 58601.5 & 1.7 & Faulkes-South & FLOYDS & 3799-10001 & GSP \\
2019edo & 2019-04-29T11:47:23 & 58602.5 & 2.7 & Faulkes-South & FLOYDS & 3800-10000 & GSP \\
2019edo & 2019-05-04T05:00:00 & 58607.2 & 7.4 & Shane & Kast & 3616-10714 & Filippenko \\
2019edo & 2019-05-07T07:48:06 & 58610.3 & 10.5 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2019edo & 2019-05-09T05:00:00 & 58612.2 & 12.4 & Shane & Kast & 3616-10716 & Filippenko \\
2019edo & 2019-05-10T09:47:16 & 58613.4 & 13.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2019edo & 2019-05-17T11:08:22 & 58620.5 & 20.6 & Faulkes-South & FLOYDS & 3800-10001 & GSP \\
2019edo & 2019-05-22T08:58:07 & 58625.4 & 25.5 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2019edo & 2019-05-28T10:24:44 & 58631.4 & 31.6 & Faulkes-South & FLOYDS & 3800-10001 & GSP \\
2019edo & 2019-06-08T08:48:52 & 58642.4 & 42.5 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2019edo & 2019-06-20T06:20:00 & 58654.3 & 54.4 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2019edo & 2019-07-14T06:11:51 & 58678.3 & 78.4 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2019enr & 2019-05-05T09:18:41 & 58608.4 & 2.1 & Faulkes-South & FLOYDS & 3800-10000 & GSP \\
2019enr & 2019-05-06T10:09:07 & 58609.4 & 3.1 & Faulkes-South & FLOYDS & 3500-10000 & GSP \\
2019enr & 2019-05-06T13:32:36 & 58609.6 & 3.2 & Xinglong & BFOSC & 4093-8812 & X.Wang \\
2019nvm & 2019-08-20T08:38:36 & 58715.4 & 1.7 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2019nvm & 2019-08-22T22:14:56 & 58717.9 & 4.2 & P60 & SEDM & 3777-9223 & TNS \\
2019nvm & 2019-08-26T04:06:09 & 58721.2 & 7.5 & Shane & Kast & 3503-9896 & YSE \\
2019nvm & 2019-09-01T05:14:53 & 58727.2 & 13.5 & Shane & Kast & 3503-9994 & YSE \\
2019nvm & 2019-09-09T05:05:20 & 58735.2 & 21.5 & Shane & Kast & 3503-10096 & YSE \\
2019nvm & 2019-10-06T03:34:14 & 58762.1 & 48.4 & Shane & Kast & 3504-9994 & YSE \\
2019nvm & 2019-11-07T02:13:31 & 58794.1 & 80.4 & Shane & Kast & 3554-10194 & YSE \\
2019nyk & 2019-08-21T05:29:23 & 58716.2 & 3.3 & NTT & EFOSC2 & 3645-9237 & ePESSTO \\
2019nyk & 2019-08-26T08:35:16 & 58721.4 & 8.4 & Shane & Kast & 3504-9895 & YSE \\
2019nyk & 2019-08-27T07:13:42 & 58722.3 & 9.4 & P60 & SEDM & 3777-9223 & TNS \\
2019nyk & 2019-09-01T07:31:53 & 58727.3 & 14.4 & Shane & Kast & 3503-9996 & YSE \\
2019nyk & 2019-09-09T06:32:30 & 58735.3 & 22.4 & Shane & Kast & 3503-9993 & YSE \\
2019nyk & 2019-10-06T05:42:43 & 58762.2 & 49.3 & Shane & Kast & 3503-9894 & YSE \\
2019nyk & 2019-10-30T07:41:21 & 58786.3 & 73.4 & Shane & Kast & 3353-9993 & YSE \\
\enddata
\tablenotetext{a}{Relative to first light}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy \label{tab:spec_all}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2019pjs & 2019-09-04T07:38:00 & 58730.3 & 0.7 & Shane & Kast & 3626-10702 & Filippenko \\
2019pjs & 2019-09-05T03:50:00 & 58731.2 & 1.5 & Shane & Kast & 3626-10710 & Filippenko \\
2019pjs & 2019-09-05T09:22:38 & 58731.4 & 1.7 & Faulkes-South & FLOYDS & 3799-9999 & GSP \\
2019pjs & 2019-09-10T07:17:14 & 58736.3 & 6.7 & P60 & SEDM & 3777-9223 & TNS \\
2019pjs & 2019-09-10T09:47:56 & 58736.4 & 6.8 & Faulkes-South & FLOYDS & 3800-10001 & GSP \\
2019pjs & 2019-09-14T08:13:45 & 58740.3 & 10.7 & Faulkes-North & FLOYDS & 3501-10000 & GSP \\
2019pjs & 2019-09-23T08:59:47 & 58749.4 & 19.7 & Faulkes-South & FLOYDS & 3801-10001 & GSP \\
2019pjs & 2019-09-25T11:22:60 & 58751.5 & 21.8 & Xinglong & BFOSC & 3623-8796 & X.Wang \\
2019pjs & 2019-10-03T03:50:00 & 58759.2 & 29.5 & Shane & Kast & 3616-10710 & Filippenko \\
2019pjs & 2019-10-03T07:03:54 & 58759.3 & 29.6 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2019pjs & 2019-10-08T11:54:06 & 58764.5 & 34.8 & Xinglong & BFOSC & 3842-8800 & X.Wang \\
2019pjs & 2019-10-19T04:49:47 & 58775.2 & 45.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2019pjs & 2019-10-31T03:50:00 & 58787.2 & 57.5 & Shane & Kast & 3616-10702 & Filippenko \\
2019pjs & 2019-11-03T10:16:45 & 58790.4 & 60.8 & Xinglong & BFOSC & 3259-8788 & X.Wang \\
2019pjs & 2019-11-04T04:41:24 & 58791.2 & 61.5 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2019ofc & 2019-08-23T06:39:17 & 58718.3 & 1.7 & NTT & EFOSC2 & 3644-9241 & ePESSTO \\
2019qch & 2019-09-21T04:19:12 & 58747.18 & 8.5 & Palomar & SEDM & 3800--9000 & TNS \\
2019ust & 2019-11-14T12:01:50 & 58801.5 & 1.7 & Gemini-North & GMOS & 3709-6861 & TNS \\
2019ust & 2019-11-15T05:38:44 & 58802.2 & 2.4 & Faulkes-North & FLOYDS & 3202-10500 & YSE \\
2019ust & 2019-11-17T09:59:26 & 58804.4 & 4.6 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2019ust & 2019-11-24T09:52:29 & 58811.4 & 11.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2019ust & 2019-11-27T09:57:41 & 58814.4 & 14.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2019ust & 2019-12-03T09:17:43 & 58820.4 & 20.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2019ust & 2019-12-09T05:34:58 & 58826.2 & 26.4 & Faulkes-North & FLOYDS & 3501-10000 & GSP \\
2019ust & 2019-12-19T06:38:00 & 58836.3 & 36.5 & Faulkes-North & FLOYDS & 3499-9999 & GSP \\
2019ust & 2019-12-30T04:49:29 & 58847.2 & 47.4 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2019ust & 2020-01-02T06:07:10 & 58850.3 & 50.4 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2019ust & 2020-01-23T05:56:06 & 58871.2 & 71.4 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
\enddata
\tablenotetext{a}{Relative to first light}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy (cont.) \label{tab:spec_all2}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2020dpw & 2020-02-27T19:12:00 & 58906.8 & 2.1 & Seimei & KOOLS & 4501-8008 & TNS \\
2020dpw & 2020-03-02T13:12:00 & 58910.6 & 5.8 & Shane & Kast & 3614-10708 & Filippenko \\
2020dpw & 2020-03-03T13:08:08 & 58911.5 & 6.8 & Shane & Kast & 3503-9995 & YSE \\
2020dpw & 2020-05-27T11:11:31 & 58996.5 & 91.7 & Shane & Kast & 3504-10494 & YSE \\
2020ekk & 2020-03-12T20:24:00 & 58920.8 & 2.2 & Lijiang & YFOSC & 3504-8767 & TNS \\
2020ekk & 2020-03-17T17:33:26 & 58925.7 & 7.1 & Faulkes-South & FLOYDS & 3501-9999 & GSP \\
2020ekk & 2020-03-21T17:05:40 & 58929.7 & 11.0 & Faulkes-South & FLOYDS & 3499-9999 & GSP \\
2020ekk & 2020-03-23T11:16:24 & 58931.5 & 12.8 & Faulkes-North & FLOYDS & 3501-10001 & GSP \\
2020ekk & 2020-04-03T12:52:00 & 58942.5 & 23.9 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2020ekk & 2020-04-10T15:44:13 & 58949.7 & 31.0 & Faulkes-South & FLOYDS & 3800-10000 & GSP \\
2020ekk & 2020-04-16T13:05:53 & 58955.5 & 36.9 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020ekk & 2020-04-20T12:39:43 & 58959.5 & 40.9 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2020ekk & 2020-04-26T13:53:18 & 58965.6 & 46.9 & Faulkes-North & FLOYDS & 3499-9999 & GSP \\
2020ekk & 2020-05-16T07:16:56 & 58985.3 & 66.6 & Faulkes-North & FLOYDS & 3501-10000 & GSP \\
2020ekk & 2020-05-26T09:02:08 & 58995.4 & 76.7 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020ekk & 2020-06-09T12:59:10 & 59009.5 & 90.9 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020ekk & 2020-06-24T11:29:08 & 59024.5 & 105.8 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2020lfn & 2020-05-29T00:00:00 & 58998.0 & 2.2 & NOT & ALFOSC & 3700-9294 & TNS \\
2020lfn & 2020-07-19T07:11:26 & 59049.3 & 53.5 & Shane & Kast & 3255-10892 & YSE \\
2020mjm & 2020-06-13T08:03:16 & 59013.3 & 2.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020mjm & 2020-06-16T12:59:39 & 59016.5 & 5.2 & Faulkes-South & FLOYDS & 3499-10000 & GSP \\
2020mjm & 2020-06-19T08:37:52 & 59019.4 & 8.1 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2020mjm & 2020-06-27T06:07:30 & 59027.3 & 16.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020mjm & 2020-07-03T10:32:57 & 59033.4 & 22.1 & Faulkes-South & FLOYDS & 3501-10000 & GSP \\
2020mjm & 2020-07-13T07:45:27 & 59043.3 & 32.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020mjm & 2020-07-24T06:09:03 & 59054.3 & 43.0 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2020mjm & 2020-08-11T05:51:12 & 59072.2 & 60.9 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2020mjm & 2020-08-27T09:07:18 & 59088.4 & 77.1 & Faulkes-South & FLOYDS & 3501-9999 & GSP \\
2020nif & 2020-06-24T08:28:14 & 59024.4 & 2.1 & Faulkes-North & FLOYDS & 3501-9999 & GSP \\
2020nif & 2020-06-26T07:20:12 & 59026.3 & 4.0 & Faulkes-North & FLOYDS & 3297-10178 & YSE \\
2020nif & 2020-06-27T11:32:53 & 59027.5 & 5.2 & Faulkes-North & FLOYDS & 3300-10181 & YSE \\
2020nif & 2020-07-19T04:38:09 & 59049.2 & 26.9 & Shane & Kast & 3254-10896 & YSE \\
2020sic & 2020-09-01T20:52:48 & 59093.87 & 1.7 & NOT & ALFOSC & 3800--9300 & TNS\\
2020xua & 2020-10-22T03:04:59 & 59144.1 & 1.8 & MMT & Binospec & 3824-9214 & TNS \\
2020xua & 2020-10-24T08:53:31 & 59146.4 & 4.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020xua & 2020-10-26T07:58:15 & 59148.3 & 6.0 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2020xua & 2020-10-31T07:17:55 & 59153.3 & 11.0 & Faulkes-North & FLOYDS & 3501-10001 & GSP \\
2020xua & 2020-11-01T08:27:43 & 59154.4 & 12.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020xua & 2020-11-03T05:45:27 & 59156.2 & 13.9 & Faulkes-North & FLOYDS & 3800-10001 & GSP \\
2020xua & 2020-11-05T08:17:30 & 59158.3 & 16.0 & Shane & Kast & 3854-10094 & YSE \\
2020xua & 2020-11-06T07:21:24 & 59159.3 & 17.0 & Faulkes-North & FLOYDS & 3799-9999 & GSP \\
2020xua & 2020-11-08T05:47:20 & 59161.2 & 18.9 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020xua & 2020-11-15T05:14:26 & 59168.2 & 25.9 & Shane & Kast & 3254-10893 & YSE \\
2020xua & 2020-11-16T07:30:53 & 59169.3 & 27.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020xua & 2020-11-28T05:57:47 & 59181.2 & 38.9 & Faulkes-North & FLOYDS & 3501-9999 & GSP \\
2020xua & 2020-12-12T06:37:45 & 59195.3 & 52.9 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2020xua & 2020-12-28T04:48:21 & 59211.2 & 68.9 & Faulkes-North & FLOYDS & 3799-9999 & GSP \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy (cont.) \label{tab:spec_all2}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2020abjq & 2020-12-03T08:11:34 & 59186.3 & 2.9 & Faulkes-North & FLOYDS & 3799-10000 & GSP \\
2020abjq & 2020-12-04T08:09:04 & 59187.3 & 3.9 & Faulkes-North & FLOYDS & 3501-10000 & GSP \\
2020abjq & 2020-12-07T08:02:13 & 59190.3 & 6.9 & Shane & Kast & 3354-9994 & YSE \\
2020abjq & 2020-12-09T11:37:20 & 59192.5 & 9.0 & Faulkes-South & FLOYDS & 3800-10001 & GSP \\
2020abjq & 2020-12-11T04:31:21 & 59194.2 & 10.7 & Keck & LRIS & 3162-10147 & YSE \\
2020abjq & 2020-12-11T07:43:04 & 59194.3 & 10.9 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2020abjq & 2020-12-15T04:42:45 & 59198.2 & 14.7 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2020abjq & 2020-12-22T03:36:10 & 59205.2 & 21.7 & Shane & Kast & 3254-10894 & YSE \\
2020abjq & 2021-01-06T02:30:04 & 59220.1 & 36.7 & Shane & Kast & 3255-10894 & YSE \\
2020abjq & 2021-01-14T05:36:33 & 59228.2 & 44.8 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2020abjq & 2021-02-06T03:26:54 & 59251.1 & 67.7 & Shane & Kast & 3254-10894 & YSE \\
2020abjq & 2021-02-19T03:21:57 & 59264.1 & 80.7 & Shane & Kast & 3254-10894 & YSE \\
2020abtf & 2020-12-07T07:48:00 & 59190.3 & 5.4 & NTT & EFOSC2 & 3650-9245 & TNS \\
2020abtf & 2020-12-08T14:18:11 & 59191.6 & 6.7 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2020abtf & 2020-12-09T16:19:36 & 59192.7 & 7.8 & Faulkes-South & FLOYDS & 3800-10000 & GSP \\
2020abtf & 2020-12-11T09:36:56 & 59194.4 & 9.5 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2020abtf & 2020-12-24T08:03:43 & 59207.3 & 22.4 & Faulkes-North & FLOYDS & 3499-9999 & GSP \\
2020abtf & 2021-01-02T07:31:27 & 59216.3 & 31.4 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2020abtf & 2021-01-09T11:09:59 & 59223.5 & 38.6 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2020abtf & 2021-01-16T13:05:57 & 59230.5 & 45.6 & Faulkes-South & FLOYDS & 3501-10000 & GSP \\
2020abtf & 2021-02-08T11:22:09 & 59253.5 & 68.6 & Faulkes-South & FLOYDS & 3500-10000 & GSP \\
2020abtf & 2021-03-01T11:38:37 & 59274.5 & 89.6 & Faulkes-South & FLOYDS & 3499-9999 & GSP \\
2020abtf & 2021-03-12T11:40:32 & 59285.5 & 100.6 & Faulkes-South & FLOYDS & 4851-8794 & GSP \\
2020abtf & 2021-03-27T11:05:15 & 59300.5 & 115.6 & Faulkes-South & FLOYDS & 3799-10000 & GSP \\
2020acbm & 2020-12-11T07:50:47 & 59194.3 & 1.9 & Keck & LRIS & 3162-10146 & YSE \\
2020acbm & 2020-12-15T03:27:54 & 59198.1 & 5.7 & NTT & ESFOSC2 & 3648-9247 & ePESSTO \\
2020acbm & 2020-12-22T04:10:39 & 59205.2 & 12.8 & Shane & Kast & 3254-10892 & YSE \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy (cont.) \label{tab:spec_all3}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2021zj & 2021-01-13T08:49:37 & 59227.4 & 5.1 & NTT & EFOSC2 & 3650-9245 & TNS \\
2021zj & 2021-01-15T13:27:46 & 59229.6 & 7.3 & Faulkes-North & FLOYDS & 3501-10000 & GSP \\
2021zj & 2021-02-10T11:29:17 & 59255.5 & 33.2 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2021zj & 2021-02-16T08:16:56 & 59261.3 & 39.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021zj & 2021-03-19T06:36:26 & 59292.3 & 70.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021zj & 2021-03-30T09:46:30 & 59303.4 & 81.1 & Faulkes-North & FLOYDS & 4001-10000 & GSP \\
2021zj & 2021-04-10T10:07:26 & 59314.4 & 92.1 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021zj & 2021-04-24T07:26:28 & 59328.3 & 106.0 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2021zj & 2021-05-07T00:00:00 & 59341.0 & 118.7 & NOT & ALFOSC & 5680-8580 & YSE \\
2021zj & 2021-05-08T07:10:58 & 59342.3 & 120.0 & Faulkes-North & FLOYDS & 3499-9999 & GSP \\
2021zj & 2021-05-25T06:46:01 & 59359.3 & 137.0 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021zj & 2021-06-11T05:49:43 & 59376.2 & 153.9 & Shane & Kast & 3254-10496 & YSE \\
2021zj & 2021-06-16T00:00:00 & 59381.0 & 158.7 & NOT & ALFOSC & 5680-8580 & YSE \\
2021aek & 2021-01-15T08:31:37 & 59229.4 & 2.9 & NTT & EFOSC2 & 3829-9247 & TNS \\
2021aek & 2021-01-24T13:23:40 & 59238.6 & 12.1 & Faulkes-South & FLOYDS & 3499-10000 & GSP \\
2021aek & 2021-01-25T15:15:54 & 59239.6 & 13.1 & Faulkes-South & FLOYDS & 3800-10000 & GSP \\
2021aek & 2021-03-12T15:53:20 & 59285.7 & 59.2 & Faulkes-South & FLOYDS & 3500-10000 & GSP \\
2021aek & 2021-03-27T13:23:21 & 59300.6 & 74.1 & Faulkes-South & FLOYDS & 3800-9999 & GSP \\
2021aek & 2021-04-07T08:10:51 & 59311.3 & 84.8 & Faulkes-North & FLOYDS & 3499-9999 & GSP \\
2021apg & 2021-01-18T08:42:55 & 59232.4 & 1.9 & P60 & SEDM & 3777-9223 & TNS \\
2021apg & 2021-01-18T13:54:00 & 59232.6 & 2.1 & Shane & Kast & 3622-10700 & Filippenko \\
2021apg & 2021-01-19T08:19:50 & 59233.3 & 2.8 & NTT & EFOSC2 & 3650-9243 & ePESSTO \\
2021ass & 2021-01-18T05:08:10 & 59232.2 & 1.5 & Shane & Kast & 3622-10700 & Filippenko \\
2021ass & 2021-01-18T06:20:36 & 59232.3 & 1.6 & Palomar & SEDM & 3777-9223 & TNS \\
2021ass & 2021-01-28T06:57:12 & 59242.3 & 11.6 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2021ass & 2021-02-10T05:47:35 & 59255.2 & 24.6 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2021can & 2021-02-08T00:00:00 & 59253.0 & 1.2 & NOT & ALFOSC & 4003-9000 & YSE \\
2021can & 2021-02-11T10:39:00 & 59256.4 & 4.6 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2021can & 2021-02-12T15:41:02 & 59257.7 & 5.9 & Keck & LRIS & 3161-7820 & YSE \\
2021can & 2021-02-13T13:58:37 & 59258.6 & 6.8 & Faulkes-North & FLOYDS & 3501-10000 & GSP \\
2021can & 2021-02-16T12:58:22 & 59261.5 & 9.7 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021can & 2021-02-18T12:41:02 & 59263.5 & 11.7 & Shane & Kast & 3632-10742 & Filippenko \\
2021can & 2021-03-15T14:16:02 & 59288.6 & 36.8 & Faulkes-North & FLOYDS & 3499-9999 & GSP \\
2021can & 2021-03-22T13:10:21 & 59295.5 & 43.7 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021can & 2021-03-31T10:44:20 & 59304.4 & 52.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021can & 2021-04-06T06:33:34 & 59310.3 & 58.5 & Shane & Kast & 3255-10894 & YSE \\
2021can & 2021-04-07T12:50:19 & 59311.5 & 59.7 & Faulkes-North & FLOYDS & 3499-10000 & GSP \\
2021dbg & 2021-02-16T04:05:44 & 59261.2 & 4.1 & NTT & EFOSC2 & 3650-9245 & TNS \\
2021dbg & 2021-02-17T11:41:10 & 59262.5 & 5.5 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021dbg & 2021-02-19T06:47:30 & 59264.3 & 7.3 & Shane & Kast & 3255-10893 & YSE \\
2021dbg & 2021-02-23T09:06:46 & 59268.4 & 11.4 & Faulkes-North & FLOYDS & 3295-10174 & YSE \\
2021dbg & 2021-02-25T10:46:47 & 59270.4 & 13.4 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021dbg & 2021-03-08T00:00:00 & 59281.0 & 23.6 & Xinglong & BFOSC & 3865-8825 & X.Wang \\
2021dbg & 2021-03-21T02:06:24 & 59294.1 & 37.1 & Shane & Kast & 4002-6964 & YSE \\
2021dbg & 2021-03-24T12:07:30 & 59297.5 & 40.5 & Faulkes-South & FLOYDS & 3800-10000 & GSP \\
2021dbg & 2021-04-02T05:31:56 & 59306.2 & 49.2 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2021dbg & 2021-04-19T05:08:46 & 59323.2 & 66.2 & Shane & Kast & 3254-10896 & YSE \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy (cont.) \label{tab:spec_all3}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2021gmj & 2021-03-20T20:35:50 & 59293.9 & 1.6 & LT & SPRAT & 4020-7994 & TNS \\
2021gmj & 2021-03-21T01:22:39 & 59294.1 & 1.8 & NOT & AFOSC & 3383-8174 & TNS \\
2021gmj & 2021-03-21T05:00:00 & 59294.2 & 2.0 & IRTF & SpeX & 6905-25708 & YSE \\
2021gmj & 2021-03-22T00:00:00 & 59295.0 & 2.8 & Shane & Kast & 3404-10497 & YSE \\
2021gmj & 2021-04-06T03:32:00 & 59310.1 & 17.9 & Shane & Kast & 3506-9994 & YSE \\
2021gmj & 2021-04-10T05:00:00 & 59314.2 & 22.0 & IRTF & SpeX & 6906-25709 & YSE \\
2021gmj & 2021-04-19T03:46:53 & 59323.2 & 30.9 & Shane & Kast & 3266-10896 & YSE \\
2021gmj & 2021-05-09T05:26:51 & 59343.2 & 51.0 & IRTF & SpeX & 6905-25708 & YSE \\
2021gmj & 2021-05-10T04:06:27 & 59344.2 & 52.0 & Shane & Kast & 3255-10894 & YSE \\
2021gmj & 2021-06-11T04:24:09 & 59376.2 & 84.0 & Shane & Kast & 3256-10892 & YSE \\
2021gvm & 2021-03-23T06:07:18 & 59296.3 & 2.4 & NTT & EFOSC2 & 3650-9245 & TNS \\
2021gvm & 2021-04-03T02:28:20 & 59307.1 & 13.2 & LT & SPRAT & 4020-7994 & TNS \\
2021jtt & 2021-04-15T22:00:00 & 59319.9 & 1.2 & NOT & ALFOSC & 3800-9000 & YSE \\
2021jtt & 2021-04-16T09:42:52 & 59320.4 & 1.7 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2021jtt & 2021-04-23T07:17:09 & 59327.3 & 8.6 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2021jtt & 2021-04-29T04:34:17 & 59333.2 & 14.5 & P60 & SEDM & 3777-9223 & TNS \\
2021jtt & 2021-05-03T07:06:33 & 59337.3 & 18.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021jtt & 2021-05-12T07:25:21 & 59346.3 & 27.6 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021jtt & 2021-05-27T06:10:43 & 59361.3 & 42.6 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2021jtt & 2021-06-10T06:02:37 & 59375.3 & 56.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021mqh & 2021-05-19T04:56:05 & 59353.2 & 1.9 & Shane & Kast & 3254-10895 & YSE \\
2021mqh & 2021-05-20T10:47:01 & 59354.4 & 3.1 & Faulkes-South & FLOYDS & 3800-10000 & GSP \\
2021mqh & 2021-05-23T11:05:06 & 59357.5 & 6.2 & Faulkes-South & FLOYDS & 3800-9999 & GSP \\
2021mqh & 2021-05-29T11:35:06 & 59363.5 & 12.2 & Faulkes-South & FLOYDS & 3801-10001 & GSP \\
2021mqh & 2021-06-04T04:59:31 & 59369.2 & 17.9 & Shane & Kast & 3255-10896 & YSE \\
2021mqh & 2021-06-06T08:45:33 & 59371.4 & 20.1 & Faulkes-South & FLOYDS & 3501-10001 & GSP \\
2021mqh & 2021-06-20T08:51:12 & 59385.4 & 34.1 & Faulkes-South & FLOYDS & 3501-10000 & GSP \\
2021ont & 2021-06-04T10:23:14 & 59369.4 & 5.0 & Shane & Kast & 3378-10893 & YSE \\
2021ont & 2021-06-05T10:28:00 & 59370.4 & 6.0 & Shane & Kast & 3622-10754 & Filippenko \\
2021ont & 2021-06-06T23:25:23 & 59372.0 & 7.6 & LT & SPRAT & 4270-7300 & TNS \\
2021ont & 2021-06-11T09:44:50 & 59376.4 & 12.0 & Shane & Kast & 3255-10495 & YSE \\
2021ont & 2021-06-15T09:59:25 & 59380.4 & 16.0 & Shane & Kast & 3505-10892 & YSE \\
2021ont & 2021-07-02T10:30:00 & 59397.4 & 33.0 & Shane & Kast & 3356-10493 & YSE \\
2021ont & 2021-07-03T09:22:00 & 59398.4 & 34.0 & Shane & Kast & 3626-10740 & Filippenko \\
2021ont & 2021-07-08T00:36:00 & 59403.0 & 38.6 & NOT & ALFOSC & 3503-9590 & TNS \\
2021ont & 2021-08-03T05:39:00 & 59429.2 & 64.8 & Shane & Kast & 3254-10894 & YSE \\
2021ont & 2021-10-16T04:06:01 & 59503.2 & 138.8 & Shane & Kast & 3255-10493 & YSE \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy (cont.) \label{tab:spec_all3}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2021qvr & 2021-06-23T00:00:00 & 59388.0 & 2.4 & NOT & ALFOSC & 3800-9000 & YSE \\
2021qvr & 2021-06-23T12:31:47 & 59388.5 & 2.9 & Faulkes-North & FLOYDS & 3500-10000 & YSE \\
2021qvr & 2021-06-24T03:21:39 & 59389.1 & 3.5 & LT & SPRAT & 4020-7994 & TNS \\
2021qvr & 2021-06-25T00:00:00 & 59390.0 & 4.4 & NOT & ALFOSC & 3800-9000 & YSE \\
2021qvr & 2021-06-25T13:32:39 & 59390.6 & 5.0 & Faulkes-North & FLOYDS & 3297-10178 & YSE \\
2021qvr & 2021-07-01T08:35:05 & 59396.4 & 10.8 & SOAR & Goodman & 4004-8985 & YSE \\
2021qvr & 2021-07-02T19:34:58 & 59397.8 & 12.2 & Faulkes-South & FLOYDS & 3301-10185 & YSE \\
2021qvr & 2021-07-02T11:19:30 & 59397.5 & 11.9 & Shane & Kast & 3505-10494 & YSE \\
2021qvr & 2021-07-04T00:00:00 & 59399.0 & 13.4 & Shane & Kast & 3404-9997 & YSE \\
2021qvr & 2021-07-04T16:15:14 & 59399.7 & 14.1 & Faulkes-South & FLOYDS & 3299-10181 & YSE \\
2021qvr & 2021-07-08T11:24:23 & 59403.5 & 17.9 & Faulkes-North & FLOYDS & 3295-10175 & YSE \\
2021qvr & 2021-07-08T00:00:00 & 59403.0 & 17.4 & Keck & LRIS & 3162-10148 & YSE \\
2021qvr & 2021-07-09T10:49:58 & 59404.5 & 18.9 & Shane & Kast & 3254-10893 & YSE \\
2021qvr & 2021-07-11T11:46:23 & 59406.5 & 20.9 & Faulkes-North & FLOYDS & 3294-10172 & YSE \\
2021qvr & 2021-07-15T10:18:48 & 59410.4 & 24.8 & Shane & Kast & 3254-10895 & YSE \\
2021qvr & 2021-07-29T18:50:42 & 59424.8 & 39.2 & Faulkes-Soutg & FLOYDS & 3296-10177 & YSE \\
2021qvr & 2021-08-06T00:00:00 & 59432.0 & 46.4 & Keck & LRIS & 3162-10147 & YSE \\
2021qvr & 2021-08-08T05:56:00 & 59434.2 & 48.6 & Shane & Kast & 3356-10693 & YSE \\
2021qvr & 2021-08-19T13:11:18 & 59445.5 & 59.9 & IRTF & SpeX & 6883-25422 & YSE \\
2021qvr & 2021-09-05T13:07:04 & 59462.5 & 76.9 & IRTF & SpeX & 6882-25421 & YSE \\
2021qvr & 2021-09-23T13:37:10 & 59480.6 & 95.0 & Faulkes-South & FLOYDS & 3299-10180 & YSE \\
2021qvr & 2021-11-06T00:00:00 & 59524.0 & 138.4 & Keck & LRIS & 3162-10147 & YSE \\
2021rhk & 2021-07-02T07:17:59 & 59397.3 & 2.0 & Shane & Kast & 3503-10895 & YSE \\
2021rhk & 2021-07-04T07:05:09 & 59399.3 & 4.0 & Shane & Kast & 3254-10894 & YSE \\
2021rhk & 2021-07-07T05:04:24 & 59402.2 & 6.9 & P60 & SEDM & 3777-9223 & TNS \\
2021rhk & 2021-07-09T05:44:00 & 59404.2 & 8.9 & Shane & Kast & 3256-10893 & YSE \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy (cont.) \label{tab:spec_all3}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2021tyw & 2021-07-30T06:28:28 & 59425.3 & 11.9 & NTT & EFOSC2 & 3644-9239 & TNS \\
2021tyw & 2021-07-31T12:37:21 & 59426.5 & 13.1 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2021tyw & 2021-08-02T11:45:00 & 59428.5 & 15.1 & Shane & Kast & 3624-10760 & Filippenko \\
2021tyw & 2021-08-03T13:45:36 & 59429.6 & 16.2 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021tyw & 2021-08-03T10:09:28 & 59429.4 & 16.0 & Shane & Kast & 3254-10893 & YSE \\
2021tyw & 2021-08-06T13:33:30 & 59432.6 & 19.2 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021tyw & 2021-08-09T13:13:02 & 59435.6 & 22.2 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021tyw & 2021-08-12T11:45:00 & 59438.5 & 25.1 & Shane & Kast & 3622-7857 & Filippenko \\
2021tyw & 2021-08-13T07:45:00 & 59439.3 & 25.9 & Shane & Kast & 3262-10895 & YSE \\
2021tyw & 2021-08-14T09:40:51 & 59440.4 & 27.0 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021tyw & 2021-08-21T11:56:01 & 59447.5 & 34.1 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021tyw & 2021-08-26T13:09:06 & 59452.5 & 39.1 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021tyw & 2021-08-26T23:59:00 & 59453.0 & 39.6 & NOT & ALFOSC & 3800-9000 & YSE \\
2021tyw & 2021-08-30T11:13:10 & 59456.5 & 43.1 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021tyw & 2021-09-05T07:34:59 & 59462.3 & 48.9 & Faulkes-North & FLOYDS & 3799-10001 & GSP \\
2021tyw & 2021-09-09T06:34:28 & 59466.3 & 52.9 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021tyw & 2021-09-12T14:59:37 & 59469.6 & 56.2 & Faulkes-South & FLOYDS & 3501-9999 & GSP \\
2021tyw & 2021-09-22T13:29:57 & 59479.6 & 66.2 & Faulkes-South & FLOYDS & 3501-10000 & GSP \\
2021tyw & 2021-10-03T12:06:55 & 59490.5 & 77.1 & Faulkes-South & FLOYDS & 3500-10001 & GSP \\
2021tyw & 2021-10-14T10:04:46 & 59501.4 & 88.0 & Faulkes-South & FLOYDS & 3499-10000 & GSP \\
2021tyw & 2021-10-25T04:46:24 & 59512.2 & 98.8 & Faulkes-North & FLOYDS & 3799-9999 & GSP \\
2021tyw & 2021-11-05T08:51:51 & 59523.4 & 110.0 & Faulkes-North & FLOYDS & 3501-9999 & GSP \\
2021tyw & 2021-11-08T07:24:24 & 59526.3 & 112.9 & Shane & Kast & 3405-10294 & YSE \\
2021tyw & 2021-11-16T10:23:53 & 59534.4 & 121.0 & Faulkes-South & FLOYDS & 3501-9999 & GSP \\
2021tyw & 2021-11-27T05:38:38 & 59545.2 & 131.8 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2021tyw & 2021-12-11T03:45:00 & 59559.2 & 145.8 & Shane & Kast & 3624-10670 & Filippenko \\
2021ucg & 2021-07-25T23:42:40 & 59421.0 & 1.4 & LT & SPRAT & 4020-7994 & TNS \\
2021ucg & 2021-07-28T06:27:54 & 59423.3 & 3.7 & Palomar & SEDM & 3777-9223 & TNS \\
2021ucg & 2021-08-01T14:10:54 & 59427.6 & 8.0 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2021ucg & 2021-08-08T11:55:47 & 59434.5 & 14.9 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2021ucg & 2021-08-17T11:42:40 & 59443.5 & 23.9 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021ucg & 2021-08-22T11:49:38 & 59448.5 & 28.9 & Faulkes-North & FLOYDS & 3499-9999 & GSP \\
2021ucg & 2021-08-27T13:02:08 & 59453.5 & 34.0 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021ucg & 2021-09-04T12:38:07 & 59461.5 & 42.0 & Faulkes-North & FLOYDS & 3800-10001 & GSP \\
2021ucg & 2021-09-11T09:42:33 & 59468.4 & 48.8 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2021ucg & 2021-09-22T11:50:10 & 59479.5 & 59.9 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021ucg & 2021-10-03T08:41:31 & 59490.4 & 70.8 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2021ucg & 2021-10-18T06:32:32 & 59505.3 & 85.7 & Faulkes-North & FLOYDS & 3499-9999 & GSP \\
2021ucg & 2021-10-29T06:13:17 & 59516.3 & 96.7 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2021ucg & 2021-11-03T08:45:52 & 59521.4 & 101.8 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2021ucg & 2021-11-14T07:36:48 & 59532.3 & 112.7 & Faulkes-North & FLOYDS & 3801-10000 & GSP \\
2021ulv & 2021-08-03T06:28:48 & 59429.3 & 4.6 & UH88 & SCAT & 3403-9100 & TNS \\
2021ulv & 2021-08-03T04:43:07 & 59429.2 & 4.5 & Shane & Kast & 3254-10892 & YSE \\
2021ulv & 2021-08-22T00:00:00 & 59448.0 & 23.3 & NOT & ALFOSC & 3800-9000 & YSE \\
2021ulv & 2021-09-01T04:13:49 & 59458.2 & 33.5 & P60 & SEDM & 3777-9223 & TNS \\
2021uoy & 2021-08-03T09:42:01 & 59429.4 & 2.1 & Shane & Kast & 3504-10293 & YSE \\
2021uoy & 2021-08-07T00:00:00 & 59433.0 & 5.7 & Palomar & DBSP & 3301-9999 & TNS \\
2021uoy & 2021-08-08T10:31:48 & 59434.4 & 7.1 & Shane & Kast & 3504-10295 & YSE \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy (cont.) \label{tab:spec_all3}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2021vaz & 2021-08-06T14:34:56 & 59432.6 & 0.4 & Faukes-North & FLOYDS & 3499-10000 & GSP \\
2021vaz & 2021-08-08T14:11:54 & 59434.6 & 2.4 & Faukes-North & FLOYDS & 3500-10000 & GSP \\
2021vaz & 2021-08-09T14:34:17 & 59435.6 & 3.4 & Faukes-North & FLOYDS & 3499-10000 & GSP \\
2021vaz & 2021-08-19T13:58:40 & 59445.6 & 13.4 & Faukes-North & FLOYDS & 3499-10001 & GSP \\
2021vaz & 2021-08-25T13:53:28 & 59451.6 & 19.4 & Faukes-North & FLOYDS & 3499-9999 & GSP \\
2021vaz & 2021-09-05T11:48:54 & 59462.5 & 30.3 & Shane & Kast & 3355-9994 & YSE \\
2021vaz & 2021-09-08T12:26:45 & 59465.5 & 33.4 & Faukes-North & FLOYDS & 3500-9999 & GSP \\
2021vaz & 2021-09-15T12:33:37 & 59472.5 & 40.4 & Faukes-North & FLOYDS & 3500-10000 & GSP \\
2021vaz & 2021-09-26T12:05:46 & 59483.5 & 51.3 & Shane & Kast & 5451-10299 & YSE \\
2021vaz & 2021-09-26T14:16:23 & 59483.6 & 51.4 & Faukes-North & FLOYDS & 3499-10001 & GSP \\
2021vaz & 2021-10-11T12:57:01 & 59498.5 & 66.4 & Faukes-North & FLOYDS & 3500-10001 & GSP \\
2021vaz & 2021-10-22T12:21:23 & 59509.5 & 77.4 & Faukes-North & FLOYDS & 3500-9999 & GSP \\
2021vaz & 2021-11-02T13:45:59 & 59520.6 & 88.4 & Faukes-North & FLOYDS & 3500-9999 & GSP \\
2021vaz & 2021-11-16T12:10:56 & 59534.5 & 102.3 & Faukes-North & FLOYDS & 3500-9999 & GSP \\
2021wvd & 2021-08-26T05:34:25 & 59452.2 & 3.9 & IRTF & SpeX & 6884-25423 & YSE \\
2021wvd & 2021-08-26T23:36:16 & 59453.0 & 4.7 & NTT & EFOSC2 & 3642-9237 & TNS \\
2021wvd & 2021-08-31T04:00:00 & 59457.2 & 8.9 & Shane & Kast & 3620-10744 & Filippenko \\
2021wvd & 2021-09-05T04:06:59 & 59462.2 & 13.9 & Shane & Kast & 3355-10896 & YSE \\
2021aaqn & 2021-10-07T00:00:00 & 59494.0 & 1.2 & Keck & LRIS & 3162-10148 & YSE \\
2021aaqn & 2021-10-08T19:37:00 & 59495.8 & 3.0 & Keck & DEIMOS & 4550-9775 & YSE \\
2021aaqn & 2021-10-10T08:07:11 & 59497.3 & 4.5 & Shane & Kast & 3539-10095 & YSE \\
2021aaqn & 2021-10-11T02:16:00 & 59498.1 & 5.3 & NOT & ALFOSC & 3800-9000 & YSE \\
2021aaqn & 2021-10-16T11:07:54 & 59503.5 & 10.7 & Shane & Kast & 3504-10496 & YSE \\
2021aaqn & 2021-11-06T00:00:00 & 59524.0 & 31.2 & Keck & LRIS & 3162-10147 & YSE \\
2021aaqn & 2021-11-25T06:03:59 & 59543.3 & 50.5 & Shane & Kast & 3505-10493 & YSE \\
2021aaqn & 2021-12-06T06:42:26 & 59554.3 & 61.5 & Shane & Kast & 3254-10895 & YSE \\
2021aaqn & 2021-12-18T03:00:00 & 59566.1 & 73.3 & SOAR & Goodman & 4694-8897 & YSE \\
2021adly & 2021-11-06T00:00:00 & 59524.0 & 1.5 & Keck & LRIS & 3162-10148 & YSE \\
2021adly & 2021-11-08T11:40:05 & 59526.5 & 4.0 & Shane & Kast & 3504-9994 & YSE \\
2021adly & 2021-11-12T11:50:00 & 59530.5 & 8.0 & Shane & Kast & 3624-10620 & Filippenko \\
2021adly & 2021-11-13T00:00:00 & 59531.0 & 8.5 & NOT & ALFOSC & 3800-9000 & YSE \\
2021adly & 2021-12-06T10:23:38 & 59554.4 & 31.9 & Shane & Kast & 3305-10794 & YSE \\
2021afkk & 2021-11-28T14:09:36 & 59546.6 & 5.7 & LJT & G3 & 3494-8771 & Zhang \\
2021afkk & 2021-12-06T04:52:31 & 59554.2 & 13.3 & Shane & Kast & 3254-10892 & YSE \\
2021afkk & 2021-12-08T14:00:00 & 59556.6 & 15.7 & LJT & G3 & 3491-8768 & Zhang \\
2021afkk & 2021-12-21T14:00:00 & 59569.6 & 28.7 & LJT & G3 & 3487-8744 & Zhang \\
2021afkk & 2021-12-29T00:00:00 & 59577.0 & 36.1 & NOT & ALFOSC & 3800-9000 & YSE \\
2021afkk & 2022-01-10T07:49:33 & 59589.3 & 48.4 & IRTF & SpeX & 6905-25706 & YSE \\
2021afkk & 2022-01-26T04:30:07 & 59605.2 & 64.3 & Shane & Kast & 3505-10492 & YSE \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy (cont.) \label{tab:spec_all3}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2022dml & 2022-02-28T12:21:35 & 59638.5 & 4.5 & Shane & Kast & 3505-10895 & YSE \\
2022dml & 2022-03-01T13:48:54 & 59639.6 & 5.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022dml & 2022-03-03T14:31:54 & 59641.6 & 7.6 & Faulkes-North & FLOYDS & 3499-10001 & GSP \\
2022dml & 2022-03-06T12:02:53 & 59644.5 & 10.5 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022dml & 2022-03-10T11:25:15 & 59648.5 & 14.5 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2022dml & 2022-03-12T14:31:08 & 59650.6 & 16.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022dml & 2022-03-15T12:20:13 & 59653.5 & 19.5 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022dml & 2022-03-19T11:33:50 & 59657.5 & 23.5 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022dml & 2022-03-24T10:30:30 & 59662.4 & 28.4 & Shane & Kast & 3620-10752 & Filippenko \\
2022dml & 2022-03-25T12:13:21 & 59663.5 & 29.5 & Shane & Kast & 3580-10050 & TReX \\
2022dml & 2022-04-02T16:37:27 & 59671.7 & 37.7 & Faulkes-South & FLOYDS & 3500-9999 & GSP \\
2022dml & 2022-04-02T09:37:31 & 59671.4 & 37.4 & Shane & Kast & 3907-10295 & YSE \\
2022dml & 2022-04-10T14:14:22 & 59679.6 & 45.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022dml & 2022-04-19T14:00:07 & 59688.6 & 54.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022dml & 2022-05-12T09:06:25 & 59711.4 & 77.4 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022dml & 2022-05-26T14:29:02 & 59725.6 & 91.6 & Faulkes-South & FLOYDS & 3800-9999 & GSP \\
2022ffg & 2022-03-28T06:58:51 & 59666.3 & 2.5 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022ffg & 2022-03-29T10:33:46 & 59667.4 & 3.6 & Faulkes-North & FLOYDS & 3500-10001 & GSP \\
2022ffg & 2022-03-29T00:00:00 & 59667.0 & 3.2 & NOT & ALFOSC & 3800-9000 & YSE \\
2022ffg & 2022-03-30T04:50:18 & 59668.2 & 4.4 & Shane & Kast & 3604-10094 & YSE \\
2022ffg & 2022-03-31T06:00:00 & 59669.2 & 5.4 & Keck & LRIS & 3063-10296 & TReX \\
2022ffg & 2022-04-02T04:06:12 & 59671.2 & 7.3 & Shane & Kast & 3253-10394 & YSE \\
2022ffg & 2022-04-04T10:58:01 & 59673.5 & 9.6 & Faulkes-South & FLOYDS & 3500-9999 & GSP \\
2022ffg & 2022-04-05T06:28:33 & 59674.3 & 10.4 & Shane & Kast & 3654-10193 & TReX \\
2022ffg & 2022-04-05T11:12:37 & 59674.5 & 10.6 & Faulkes-South & FLOYDS & 3500-10000 & GSP \\
2022ffg & 2022-04-05T06:02:53 & 59674.3 & 10.4 & Shane & Kast & 5771-7127 & TReX \\
2022ffg & 2022-04-07T03:34:25 & 59676.1 & 12.3 & Shane & Kast & 3354-10093 & YSE \\
2022ffg & 2022-04-14T09:19:32 & 59683.4 & 19.6 & Faulkes-North & FLOYDS & 3500-9999 & GSP \\
2022ffg & 2022-04-17T10:41:49 & 59686.4 & 22.6 & Faulkes-South & FLOYDS & 3750-10001 & GSP \\
2022ffg & 2022-04-19T00:00:00 & 59688.0 & 24.2 & NOT & ALFOSC & 3800-9000 & YSE \\
2022ffg & 2022-04-20T10:14:39 & 59689.4 & 25.6 & Faulkes-South & FLOYDS & 3500-10000 & GSP \\
2022ffg & 2022-04-25T09:21:56 & 59694.4 & 30.6 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022ffg & 2022-04-27T04:06:53 & 59696.2 & 32.3 & Shane & Kast & 3409-10194 & YSE \\
2022ffg & 2022-04-30T03:55:11 & 59699.2 & 35.3 & Shane & Kast & 3584-10194 & TReX \\
2022ffg & 2022-05-01T09:52:25 & 59700.4 & 36.6 & Faulkes-South & FLOYDS & 3499-10000 & GSP \\
2022ffg & 2022-05-04T05:41:41 & 59703.2 & 39.4 & Shane & Kast & 3253-9994 & YSE \\
2022ffg & 2022-05-22T04:54:25 & 59721.2 & 57.4 & Shane & Kast & 3584-9008 & TReX \\
2022ffg & 2022-05-27T04:57:04 & 59726.2 & 62.4 & Shane & Kast & 3453-10094 & YSE \\
2022ffg & 2022-05-27T06:10:29 & 59726.3 & 62.4 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022ffg & 2022-06-26T04:39:29 & 59756.2 & 92.4 & Shane & Kast & 3578-10096 & TReX \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy \label{tab:spec_all}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2022frq & 2022-04-03T10:48:57 & 59672.5 & 1.6 & Faukes-North & FLOYDS & 3500-10000 & GSP \\
2022frq & 2022-04-03T11:00:00 & 59672.5 & 1.6 & Shane & Kast & 3620-10744 & Filippenko \\
2022frq & 2022-04-04T16:20:12 & 59673.7 & 2.8 & Faukes-South & FLOYDS & 3499-10000 & GSP \\
2022frq & 2022-04-07T09:10:55 & 59676.4 & 5.5 & Faukes-North & FLOYDS & 3499-10001 & GSP \\
2022frq & 2022-04-08T11:37:40 & 59677.5 & 6.6 & Faukes-North & FLOYDS & 3499-10000 & GSP \\
2022frq & 2022-04-11T15:25:02 & 59680.6 & 9.7 & Faukes-South & FLOYDS & 3499-9999 & GSP \\
2022frq & 2022-04-18T14:12:11 & 59687.6 & 16.7 & Faukes-South & FLOYDS & 3500-10001 & GSP \\
2022frq & 2022-04-23T11:10:40 & 59692.5 & 21.6 & Faukes-North & FLOYDS & 3500-10000 & GSP \\
2022frq & 2022-05-02T13:06:38 & 59701.5 & 30.6 & Faukes-South & FLOYDS & 3501-10000 & GSP \\
2022frq & 2022-05-10T09:25:04 & 59709.4 & 38.5 & Faukes-North & FLOYDS & 3499-10001 & GSP \\
2022frq & 2022-05-21T08:23:38 & 59720.3 & 49.4 & Faukes-North & FLOYDS & 3500-9999 & GSP \\
2022frq & 2022-06-14T11:45:41 & 59744.5 & 73.6 & Faukes-South & FLOYDS & 3500-10000 & GSP \\
2022fuc & 2022-04-03T03:17:37 & 59672.1 & 0.7 & Palomar & SEDM & 3777-9223 & TNS \\
2022fuc & 2022-04-03T06:48:57 & 59672.3 & 0.9 & Gemini-North & GMOS & 3623-6873 & TNS \\
2022fuc & 2022-04-05T12:04:22 & 59674.5 & 3.1 & Shane & Kast & 3574-10196 & YSE \\
2022fuc & 2022-04-07T06:53:50 & 59676.3 & 4.9 & Shane & Kast & 3511-9994 & YSE \\
2022fuc & 2022-04-09T06:35:56 & 59678.3 & 6.9 & Faukes-North & FLOYDS & 3500-10000 & GSP \\
2022fuc & 2022-04-12T10:47:50 & 59681.4 & 10.0 & Faukes-North & FLOYDS & 3500-10000 & GSP \\
2022fuc & 2022-04-20T11:14:33 & 59689.5 & 18.1 & Faukes-North & FLOYDS & 3500-10000 & GSP \\
2022fuc & 2022-04-23T12:19:53 & 59692.5 & 21.1 & Faukes-North & FLOYDS & 3500-10001 & GSP \\
2022fuc & 2022-04-30T08:48:51 & 59699.4 & 28.0 & Shane & Kast & 3564-10296 & YSE \\
2022fuc & 2022-05-13T10:28:12 & 59712.4 & 41.0 & Faukes-North & FLOYDS & 3500-10000 & GSP \\
2022fuc & 2022-05-22T06:59:32 & 59721.3 & 49.9 & Shane & Kast & 3604-10096 & TReX \\
2022fuc & 2022-07-04T06:18:02 & 59764.3 & 92.9 & Shane & Kast & 3554-10494 & TReX \\
2022fuc & 2022-07-08T07:15:22 & 59768.3 & 96.9 & Faukes-North & FLOYDS & 3500-9999 & GSP \\
2022ibv & 2022-04-23T07:55:48 & 59692.3 & 1.8 & Gemini-North & GMOS & 5301-9000 & YSE \\
2022ibv & 2022-04-24T08:00:00 & 59693.3 & 2.8 & Gemini-South & GMOS & 4101-9467 & YSE \\
2022ibv & 2022-05-03T02:29:57 & 59702.1 & 11.6 & SOAR & Goodman & 3950-6924 & YSE \\
2022inn & 2022-04-27T06:57:34 & 59696.3 & 1.0 & Palomar & SEDM & 3777-9223 & TNS \\
2022inn & 2022-04-29T00:00:00 & 59698.0 & 2.7 & Keck & LRIS & 3153-7041 & Filippenko \\
2022inn & 2022-04-30T07:45:35 & 59699.3 & 4.1 & Shane & Kast & 3564-10192 & TReX \\
2022inn & 2022-05-27T04:51:13 & 59726.2 & 30.9 & Palomar & SEDM & 3777-9223 & TNS \\
2022jox & 2022-05-09T6:31:12 & 59708.3 & 1.4 & Faulkes-North & FLOYDS & 3201-9999 & GSP \\
2022jox & 2022-05-09T20:11:12 & 59708.8 & 1.9 & SALT & SALT & 3496-7256 & GSP \\
2022jox & 2022-05-12T20:03:23 & 59711.8 & 4.9 & SALT & SALT & 3495-7255 & GSP \\
2022jox & 2022-05-14T6:53:59 & 59713.3 & 6.4 & Faulkes-North & FLOYDS & 3500-10000 & GSP \\
2022jox & 2022-05-16T12:38:35 & 59715.5 & 8.6 & Faulkes-South & FLOYDS & 3799-10000 & GSP \\
2022jox & 2022-05-18T9:45:21 & 59717.4 & 10.5 & Faulkes-South & FLOYDS & 3500-10001 & GSP \\
2022jox & 2022-05-24T1:25:18 & 59723.1 & 16.1 & SOAR & Goodman & 4373-7026 & GSP \\
2022jox & 2022-05-24T11:39:50 & 59723.5 & 16.6 & Faulkes-South & FLOYDS & 3500-10000 & GSP \\
2022jox & 2022-06-01T18:35:28 & 59731.8 & 24.9 & SALT & SALT & 3495-7254 & GSP \\
2022jox & 2022-06-05T18:24:57 & 59735.8 & 28.8 & SALT & SALT & 3495-7254 & GSP \\
2022jox & 2022-06-05T23:39:38 & 59736.0 & 29.1 & SOAR & Goodman & 4387-7027 & GSP \\
2022jox & 2022-06-07T18:27:05 & 59737.8 & 30.8 & SALT & SALT & 3495-7254 & GSP \\
2022jox & 2022-06-13T10:26:57 & 59743.4 & 36.5 & Faulkes-South & FLOYDS & 3500-10001 & GSP \\
2022jox & 2022-06-23T9:43:59 & 59753.4 & 46.5 & Faulkes-South & FLOYDS & 3800-10001 & GSP \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}

\begin{deluxetable*}{cccccccc}
\tablecaption{Optical/NIR Spectroscopy \label{tab:spec_all_last}}
\tablecolumns{8}
%\tablenum{2}
\tablewidth{0.45\textwidth}
\tablehead{\colhead{SN Name} &
\colhead{UT Date} & \colhead{MJD} &
\colhead{Phase\tablenotemark{a}} &
\colhead{Telescope} & \colhead{Instrument} & \colhead{Wavelength Range} & \colhead{Data Source}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(days)} & \colhead{} & \colhead{} & \colhead{(\AA)}
}
\startdata
2022jzc & 2022-05-16T06:24:59 & 59715.3 & 1.0 & Palomar & SEDM & 3777-9223 & TNS \\
2022jzc & 2022-05-17T10:17:10 & 59716.4 & 2.1 & Faukes-North & FLOYDS & 3500-10001 & GSP \\
2022jzc & 2022-05-17T00:00:00 & 59716.0 & 1.7 & Xinglong & BFOSC & 3871-8833 & X.Wang \\
2022jzc & 2022-05-22T06:21:34 & 59721.3 & 7.0 & Shane & Kast & 3579-10194 & TReX \\
2022jzc & 2022-05-23T00:00:00 & 59722.0 & 7.7 & Xinglong & BFOSC & 3895-8844 & X.Wang \\
2022jzc & 2022-05-23T08:02:24 & 59722.3 & 8.0 & Shane & Kast & 3632-10734 & Filippenko \\
2022jzc & 2022-06-26T05:48:01 & 59756.2 & 42.0 & Shane & Kast & 3603-10194 & TReX \\
2022jzc & 2022-07-04T04:37:24 & 59764.2 & 49.9 & Shane & Kast & 3551-5549 & TReX \\
2022jzc & 2022-07-08T06:06:53 & 59768.3 & 54.0 & Faukes-North & FLOYDS & 3500-10001 & GSP \\
2022jzc & 2022-07-09T06:21:21 & 59769.3 & 55.0 & Faukes-North & FLOYDS & 3501-10000 & GSP \\
2022jzc & 2022-07-20T04:50:55 & 59780.2 & 65.9 & Shane & Kast & 3603-10194 & TReX \\
2022jzc & 2022-07-31T04:37:17 & 59791.2 & 76.9 & Shane & Kast & 3573-9995 & TReX \\
2022ovb & 2022-07-14T23:40:33 & 59775.0 & 1.5 & LT & SPRAT & 4020-7994 & TNS \\
2022ovb & 2022-07-18T02:07:33 & 59778.1 & 4.6 & LT & SPRAT & 4020-7994 & TNS \\
2022ovb & 2022-08-07T11:10:48 & 59798.5 & 25.0 & Shane & Kast & 3254-10895 & YSE \\
2022ovb & 2022-08-27T07:22:06 & 59818.3 & 44.9 & Shane & Kast & 3254-10894 & YSE \\
2022ovb & 2022-09-24T06:30:27 & 59846.3 & 72.8 & Shane & Kast & 3353-9995 & YSE \\
2022ovb & 2022-11-04T05:50:33 & 59887.2 & 113.8 & Shane & Kast & 5602-9999 & YSE \\
2022pgf & 2022-07-23T07:15:29 & 59783.3 & 1.3 & Shane & Kast & 3604-9646 & TReX \\
2022pgf & 2022-07-24T07:48:36 & 59784.3 & 2.3 & Shane & Kast & 3254-10742 & YSE \\
2022pgf & 2022-07-27T06:30:00 & 59787.3 & 5.3 & Shane & Kast & 3500-11100 & Filippenko \\
2022pgf & 2022-07-28T06:31:52 & 59788.3 & 6.3 & Shane & Kast & 3304-10743 & YSE \\
2022pgf & 2022-07-29T07:50:00 & 59789.3 & 7.3 & Shane & Kast & 3622-10740 & Filippenko \\
2022pgf & 2022-07-31T07:00:00 & 59791.3 & 9.3 & Shane & Kast & 3651-10098 & YSE \\
2022pgf & 2022-07-31T07:00:00 & 59791.3 & 9.3 & Shane & Kast & 5582-6940 & TReX \\
2022pgf & 2022-08-01T06:50:00 & 59792.3 & 10.3 & Shane & Kast & 3624-10742 & Filippenko \\
2022pgf & 2022-08-02T07:38:23 & 59793.3 & 11.3 & Shane & Kast & 3304-10896 & YSE \\
2022pgf & 2022-08-05T06:50:00 & 59796.3 & 14.3 & Shane & Kast & 3624-10748 & Filippenko \\
2022pgf & 2022-08-06T04:58:59 & 59797.2 & 15.2 & Shane & Kast & 3583-10195 & TReX \\
2022pgf & 2022-08-06T05:16:48 & 59797.2 & 15.2 & Shane & Kast & 5585-6942 & TReX \\
2022pgf & 2022-08-07T06:59:47 & 59798.3 & 16.3 & Shane & Kast & 3254-10794 & YSE \\
2022pgf & 2022-08-18T04:17:18 & 59809.2 & 27.2 & Shane & Kast & 3583-10195 & TReX \\
2022pgf & 2022-08-18T04:48:00 & 59809.2 & 27.2 & Shane & Kast & 5591-7264 & TReX \\
2022pgf & 2022-08-19T06:50:00 & 59810.3 & 28.3 & Shane & Kast & 3622-10748 & Filippenko \\
2022pgf & 2022-08-22T06:50:00 & 59813.3 & 31.3 & Shane & Kast & 3622-10746 & Filippenko \\
2022pgf & 2022-09-02T04:01:20 & 59824.2 & 42.2 & Shane & Kast & 3584-10494 & TReX \\
2022pgf & 2022-09-24T03:01:01 & 59846.1 & 64.1 & Shane & Kast & 3453-10145 & YSE \\
2022pgf & 2022-09-25T03:30:00 & 59847.1 & 65.1 & Shane & Kast & 3622-10754 & Filippenko \\
2022pgf & 2022-10-04T03:10:00 & 59856.1 & 74.1 & Shane & Kast & 3620-10762 & Filippenko \\
2022prv & 2022-07-28T05:42:59 & 59788.2 & 7.5 & Shane & Kast & 3255-10896 & YSE \\
2022prv & 2022-08-02T07:18:11 & 59793.3 & 12.6 & Shane & Kast & 3255-10894 & YSE \\
2022prv & 2022-08-07T06:23:52 & 59798.3 & 17.5 & Shane & Kast & 3254-10895 & YSE \\
2022prv & 2022-09-24T03:29:34 & 59846.1 & 65.4 & Shane & Kast & 3504-9995 & YSE \\
2022prv & 2022-09-28T03:00:00 & 59850.1 & 69.4 & Shane & Kast & 3622-10744 & Filippenko \\
2022prv & 2022-10-05T02:42:49 & 59857.1 & 76.4 & Shane & Kast & 3504-10295 & YSE \\
\enddata
\tablenotetext{a}{Relative to first light.}
%\tablecomments{}
\end{deluxetable*}
